Forecasting the detectability of known radial velocity planets with the upcoming CHEOPS mission

The Characterizing Exoplanets Satellite (CHEOPS) mission is planned for launch next year with a major objective being to search for transits of known RV planets, particularly those orbiting bright stars. Since the radial velocity method is only sensitive to planetary mass, the radii, transit depths and transit signal-to-noise values of each RV planet are, a-priori, unknown. Using an empirically calibrated probabilistic mass-radius relation, forecaster (Chen & Kipping 2017a), we address this by predicting a catalog of homogeneous credible intervals for these three keys terms for 468 planets discovered via radial velocities. Of these, we find that the vast majority should be detectable with CHEOPS, including terrestrial bodies, if they have the correct geometric alignment. In particular, we predict that 22 mini-Neptunes and 82 Neptune-sized planets would be suitable for detection and that more than 80% of these will have apparent magnitude of V < 10, making them highly suitable for follow-up characterization work. Our work aims to assist the CHEOPS team in scheduling efforts and highlights the great value of quantifiable, statistically robust estimates for upcoming exoplanetary missions.

==> table1.txt <==
Title: Forecasting the detectability of known radial velocity planets with the upcoming CHEOPS mission
Authors: Joo Sung Yi, Jingjing Chen & David Kipping 
Table: Final predicted properties for 468 RV planets using forecaster
================================================================================

--------------------------------------------------------------------------------
  Column    Units     Explanations
--------------------------------------------------------------------------------
  1         ---       Planet name
  2         ---       Planetary mass [Earth masses]
  3         ---       Planetary mass ±34.1% uncertainty [Earth masses]
  4         ---       Planetary radius  2.2% quantile [Earth radii]
  5         ---       Planetary radius 15.9% quantile [Earth radii]
  6         ---       Planetary radius 50.0% quantile [Earth radii]
  7         ---       Planetary radius 84.1% quantile [Earth radii]
  8         ---       Planetary radius 97.7% quantile [Earth radii]
  9         ---       Stellar radius [Solar radii]
  10         ---      Stellar radius -34.1% uncertainty [Solar radii]
  11         ---      Stellar radius +34.1% uncertainty [Solar radii]
  12        ---       Transit depth  2.2% quantile [parts per thousand]
  13        ---       Transit depth 15.9% quantile [parts per thousand]
  14        ---       Transit depth 50.0% quantile [parts per thousand]
  15        ---       Transit depth 84.1% quantile [parts per thousand]
  16        ---       Transit depth 97.7% quantile [parts per thousand]
  17        ---       V-band apparent magnitude
  18        ---       CHEOPS r.m.s. photometric noise [parts per million/hour]
  19        ---       CHEOPS signal-to-noise ratio per hour 2.2% quantile
  20        ---       CHEOPS signal-to-noise ratio per hour 15.9% quantile
  21        ---       CHEOPS signal-to-noise ratio per hour 50.0% quantile
  22        ---       CHEOPS signal-to-noise ratio per hour 84.1% quantile
  23        ---       CHEOPS signal-to-noise ratio per hour 97.7% quantile
  24        ---       Maximum transit duration [hours]
  25        ---       Maximum transit duration -34.1% uncertainty [hours]
  26        ---       Maximum transit duration +34.1% uncertainty [hours]
  27        ---       Geometric transit probability [%]
  28        ---       Planet flag
--------------------------------------------------------------------------------
Note (1): The flag value at the end of each row denotes the following cases:
          0 = No remarks
          1 = No stellar radii was reported on EOD and the EOD reported maximum
              a-posteriori stellar mass was below 0.87 Solar masses enabling a
              forecaster stellar radius prediction. Forecaster prediction used
              the reported stellar mass uncertainty assuming a Gaussian.
          2 = No stellar radii was reported on EOD and the EOD reported maximum
              a-posteriori stellar mass was below 0.87 Solar masses enabling a
              forecaster stellar radius prediction. Forecaster prediction could
              not use the reported stellar mass uncertainty, since none existed,
              and thus we assumed a Gaussian of width equal to 5.0% of the best
              reported stellar mass.
          3 = Object has an EOD reported maximum a-posteriori stellar radius but
              no associated uncertainty. Uncertainty was therefore assumed to be
              equal to 3.5% of the maximum a-posteriori value and Gaussian.
--------------------------------------------------------------------------------
alpha_Cen_B_b	1.1271016526062068	0.09605244320578486	0.815419085853527	0.9347957721756802	1.042381964104152	1.1637235288392387	1.3430441260855739	0.91	0.03	0.03	0.06626649735207235	0.08764276798506082	0.11015663583796273	0.13903732231393895	0.18691727812330625	1.33	39.024868853679145	1.6980581690238004	2.245818386057129	2.8227291743371867	3.5627876889285415	4.789696509273067	2.4203061243171744	0.0831243214680768	0.08321574193950765	10.0892	0
GJ_581_e	1.9496650718087774	0.22477643406648587	0.7453362496913825	1.0437108839929008	1.2313177001127542	1.4985182736736213	2.2433184349992614	0.299	0.01	0.01	0.5191141407584259	1.0145052693130483	1.4240050861756135	2.1294025531528766	4.74899218715891	10.57	61.24766752739897	8.475655673356078	16.563982111795724	23.24994801701778	34.767079941457276	77.53751904159392	1.1926258414277453	0.04861025782428863	0.049817610856453864	3.9903	0
HD_20794_c	2.3633383514110675	0.42931621321683233	0.7499490751263351	1.0613148538069335	1.3182896921487924	1.8086907992277739	2.68895817737386	1.22683	0.0452052	0.0452052	0.03119477902843081	0.062152564408273575	0.09715671483019162	0.1831152124049508	0.40642184040497464	4.26	40.845483336019846	0.7637265244679208	1.5216508492987755	2.3786403512702066	4.483120224053501	9.950227227365652	8.244148181345174	0.3431802298866131	0.3507751894173676	2.7955	0
HD_20794_b	2.697242839710756	0.3059798495530782	0.7607123872868287	1.0899307537731076	1.422012580189281	1.9875142307404345	2.8843911561507807	1.22683	0.0452052	0.0452052	0.031927396056787044	0.06585521405061533	0.11316380075383423	0.22123002284606066	0.4688727466098802	4.26	40.845483336019846	0.7816628290117862	1.612301010343058	2.7705340104040346	5.416266494537172	11.479182233018205	6.347216327873962	0.263891702881887	0.2716891397498671	4.7147	0
HD_85512_b	3.62161563221854	0.44256280958119915	0.8462294273328803	1.2215602413042341	1.6988736830066482	2.4206287675198026	3.4585480174046768	0.881928	0.0806383	0.0806383	0.07478103919193352	0.15840251775686423	0.3151614537340434	0.6524717023065664	1.3686326554609578	7.67	35.510949881076726	2.105858599738084	4.460666872819266	8.875049943453877	18.373817216707547	38.54114463410291	6.416398156275678	0.656734752278175	0.6580202474311614	1.5968	0
HD_40307_b	4.102090785377121	0.26676096188611026	0.9154130112373509	1.3139398698936957	1.8429573348188364	2.6088694984074463	3.7308257319948783	0.839223	0.0516617	0.0516617	0.0983950221360625	0.20354634494597404	0.40728744495955227	0.822648797037456	1.698953794593538	7.17	37.389532385792904	2.63161948966899	5.4439393048765865	10.893087422358656	22.00211515215532	45.4392897205395	2.5728229917791317	0.1720822375920199	0.171704510028178	8.3041	0
HD_156668_b	4.150112875364066	0.5874363337350608	0.9057712233467287	1.3054572474792196	1.843176523819328	2.6351279735512074	3.795985066591795	0.728691	0.0433208	0.0433208	0.12817839629389752	0.26752331540996444	0.5394048528876428	1.1098661708016058	2.325691829956609	8.424	38.25597127789548	3.3505461242323684	6.992981918212097	14.099886497962583	29.011579989419655	60.79291029007038	2.2641821408773177	0.1431038809181171	0.14486827530263957	6.7643	0
GJ_667_C_c	4.153449949784072	0.6810937109571156	0.9026638026968073	1.3028171242740461	1.8440347144620549	2.6381622683141326	3.8075670681963047	0.359	0.038	0.042	0.49204301966685143	1.0602731264099226	2.202320877406196	4.660089562659975	9.99894991694442	10.22	52.47710588535251	9.376336811367322	20.20448933914756	41.967270112373164	88.80233549542423	190.5392789531738	2.673985552234715	0.32556011053079237	0.34373465531008707	N/A	2
HD_20794_d	4.701524696193633	0.5749016465802952	0.9745956778773905	1.4034719139295255	1.9946992309395589	2.833380252450806	4.05519655050075	1.22683	0.0452052	0.0452052	0.05263137208603973	0.10953803216875006	0.22260227755490092	0.44957709210202695	0.9249826232833119	4.26	40.845483336019846	1.2885481523884041	2.681766090699024	5.4498627357066365	11.006776156950616	22.64589736088666	10.799266122079432	0.45392310244283784	0.45650691901480656	1.6274	0
61_Vir_b	5.108902028723511	0.5838640750225972	1.0258579933045147	1.4820993893693311	2.0967826059223693	2.9755611889095315	4.256675699371529	0.978547	0.0342491	0.0342491	0.09207262249330005	0.1916890845149947	0.385436546880245	0.7800880108080217	1.5981256526948797	4.866	41.83440478976875	2.2008828129859714	4.582091832746124	9.21338665668095	18.647044573197906	38.20122840819588	2.8446068308218617	0.10905019465640775	0.10918059028279181	N/A	3
GJ_832_c	5.323110424826755	0.9052020945063775	1.028831767047393	1.494956677070755	2.133715526251639	3.0528611428592556	4.363090344381004	0.471	0.064	0.071	0.3601238029363373	0.7934901901526552	1.7135417755319364	3.7173143978620504	8.040615869933173	8.672	36.416701224389755	9.888973762817034	21.789183629329457	47.05373408133704	102.0771863699838	220.7947342728573	3.2366166076555842	0.5395893063861683	0.5693331135791713	N/A	1
GJ_581_c	5.3315643466907705	0.3796923275082856	1.0669699618106467	1.5246346297757598	2.1564872289201251	3.0459454761194995	4.3373280502629035	0.299	0.01	0.01	1.0661424098226433	2.1749126508737673	4.365884189389153	8.72499749919557	17.819345684289	10.57	61.24766752739897	17.407069572824266	35.51013024129983	71.28245638800999	142.45436359339672	290.93917211324936	1.8129440309413491	0.07408419272038458	0.07643755240170269	1.8022	0
GJ_15_A_b	5.3393190720096415	0.7627598674299487	1.0444856910266527	1.5060760863954321	2.149384865377995	3.0542971069055076	4.373240106603415	0.3863	0.0021	0.0021	0.6129734058547741	1.2758785384476006	2.5975797423835862	5.249714134310187	10.754146528049793	8.08	34.54781328100267	17.74275555066286	36.930804507652795	75.18796403279038	151.9550337849292	311.2829874521563	2.0891058526625907	0.10083851604522076	0.12529217009956284	2.501	0
GJ_667_C_b	5.56023339861404	0.34274932459576174	1.0961067963562441	1.5675869387531995	2.2078716910842844	3.1179020293987292	4.445870387174078	0.359	0.038	0.042	0.7333519320655427	1.5375119190572526	3.155091167232323	6.552409246591685	13.730518026584571	10.22	52.47710588535251	13.974702295277247	29.298717852624666	60.12319303822312	124.86224489793373	261.6477756334702	1.6499503467102148	0.2058721916995876	0.21253637083495702	N/A	2
GJ_433_b	5.783817384754443	0.4706609761976498	1.1178507172637333	1.5974212375485015	2.2573110729185735	3.1932384748262281	4.562509425532582	0.5	0.053	0.059	0.3894246555339241	0.8242063455583903	1.6975194813464185	3.535988743931859	7.421171204300841	9.813	45.56083684791791	8.547355195292477	18.090237198881827	37.25830337604946	77.61026768966055	162.88487476805383	2.0308832625428543	0.24995162829292283	0.2622843317503003	N/A	2
GJ_876_d	5.853959510896856	0.38979571758561815	1.1271752931613275	1.6129895423217193	2.2801514874062425	3.2134348214510258	4.561044117311863	0.35	0.037	0.041	0.8099423859288342	1.7127324285575958	3.5301132601655496	7.263019679562363	15.286996734276494	10.16	51.26590609270514	15.798850496550271	33.40880048936282	68.85888749887647	141.6734869842835	298.19031593107354	1.0622869325474353	0.1302872085218134	0.13690248421630402	N/A	1
HD_7924_d	6.477134322587125	0.8705314803655718	1.1797904869168907	1.6957094342157055	2.4128718972360577	3.4221808032929153	4.900915569399404	0.7821	0.0258	0.0258	0.1910576257844985	0.39378999829966416	0.7991887930898631	1.6160669651813246	3.317090451215658	7.185	39.33357927325861	4.857366894001209	10.011547526959664	20.318232102340122	41.08619136728364	84.33228077646167	4.324200312406616	0.15714876417505952	0.15798762968554403	2.8979	0
GJ_3341_b	6.617323229888521	0.9526171547654916	1.1876403437115959	1.7128263365070526	2.4402339175053742	3.470587948756744	4.977863662021909	0.439	0.027	0.027	0.6037712798715674	1.2687392575304914	2.604717573404754	5.321674887268256	11.122117493830213	12.09	169.6209603047042	3.5595322582006554	7.479849514183565	15.356106749576725	31.37392264321868	65.57041932701378	2.445947493201947	0.16571494691025013	0.1678354418358654	3.0517	0
HD_215497_b	6.628065431354825	0.7938995390177763	1.1987470222754537	1.7237387596935636	2.4393021967699309	3.456520422302215	4.924864203358195	1.10659	0.0516001	0.0516001	0.09729875857088711	0.2028841489261513	0.4091747093699718	0.8259412833866427	1.67543459079906	9.1044	44.14846902363493	2.203898815127612	4.595496818191749	9.268151725735262	18.708265578688	37.950004334286525	3.2111044884650064	0.16046212384075131	0.1620027132240911	13.1086	0
HD_40307_c	6.720804318569851	0.37386357085467514	1.2274615345553244	1.7509075214322878	2.4724104126820716	3.476145413454926	4.962317950889536	0.839223	0.0516617	0.0516617	0.17580329121219312	0.3628447137622585	0.7299239244551525	1.4635043723201218	3.031988417504516	7.17	37.389532385792904	4.701938751151486	9.704446421483745	19.522146383743102	39.142088144333606	81.09190524823457	3.3591541339374595	0.22451677387331426	0.2276701476941354	4.8632	0
GJ_163_c	6.849710736165512	0.9859020884804659	1.2126279502779318	1.746714636448901	2.4849619045385498	3.529981391032403	5.0564707328567025	0.425	0.055	0.062	0.6170707317444656	1.3404715213110387	2.842586078572514	6.068101370579551	13.108072087880954	11.811	135.45668328811234	4.555483840040394	9.895942295146085	20.98520360583773	44.79735678802115	96.7694747109707	2.705890193762858	0.42912588274142616	0.45239925347295795	N/A	1
GJ_3634_b	7.051746756051019	0.8715135336948879	1.2500117152850814	1.7867562133402046	2.5305844366670791	3.590048942642265	5.1174694481850755	0.43	0.03	0.03	0.6921508609128979	1.4349892113781197	2.9212269536364293	5.94245156860322	12.323418753956213	11.95	151.21691514451965	4.577205270001717	9.489607759863935	19.318122915313943	39.29753204477128	81.49497522931603	1.305659515654025	0.10949928908766249	0.1147619028228739	7.5565	0
HD_181433_b	7.542773420709048	0.6779727518328814	1.3056664305581804	1.867950040313513	2.641800762024205	3.740208897826343	5.340084089745602	1.00831	0.0697642	0.0697642	0.13725397268084072	0.28498542883933664	0.5808201320982789	1.1746070046868642	2.4216642941482376	8.38	39.14336326926322	3.506443014022188	7.28055550257526	14.838278665603573	30.00782014071867	61.86653603293757	4.244360627541404	0.3258215149066821	0.32407179990622215	5.9	0
HD_1461_b	7.628997067389775	1.7267516787184896	1.2292714737327399	1.812902038787322	2.6297399901925864	3.809676497374517	5.517890557408702	1.12553	0.0393936	0.0393936	0.09960604724615663	0.21687748504086685	0.4584821226440994	0.963612580009401	2.0298220654728687	6.6029	42.23175325284615	2.358558183691884	5.135412772053234	10.856336460840652	22.817252559706592	48.063883431978326	3.5415673557741036	0.13454552550813492	0.13565627230166033	N/A	3
HD_97658_b	7.865643316259917	0.7300247564527468	1.3447685582521551	1.9221967443386443	2.716671436193288	3.836633780839582	5.475396362662862	0.703	0.033999999999999996	0.039	0.29908588715160067	0.6168474282024193	1.2424731861991523	2.5034537113034885	5.157176257435158	7.7	39.27431554204675	7.615304888799446	15.706128030214241	31.635769307525447	63.74277124252648	131.31167752405332	2.839310687596556	0.15715172223170892	0.16595531378819706	4.0716	0
HD_7924_c	7.894628191222255	0.7511690956111279	1.3455439514086558	1.916063567737283	2.716868687972776	3.8269564043224715	5.425933871933617	0.7821	0.0258	0.0258	0.24617612030870084	0.502576095096592	1.0140301996887602	2.0157774135969406	4.092101513077284	7.185	39.33357927325861	6.258675789418089	12.777278457297024	25.780267609110275	51.248257871293966	104.03582864017024	3.6350517023472877	0.13103233209749243	0.13211014352177086	3.3738	0
GJ_176_b	8.262246665662348	1.0785646997087477	1.3626818302476837	1.954285863296304	2.7868004626108946	3.959456177214878	5.660392711540058	0.509	0.051	0.057	0.5592198459016365	1.1955276148522544	2.4878368950648895	5.201747689348277	11.01583194820999	9.97	47.89031406060296	11.677097067978504	24.963870843264253	51.94864439428499	108.61794898161888	230.02212794574635	2.1841703228532556	0.2527498836029234	0.26322156730230306	N/A	1
55_Cnc_e	8.324379813196746	0.39241452646379427	1.3986491611539011	1.9913819294897326	2.8103609885097704	3.951435314838211	5.620543849194698	0.943	0.01	0.01	0.18452478549233675	0.37427695212442175	0.7446348481666341	1.474026874854018	2.973996893567393	5.96	39.03206402319241	4.727518006290782	9.58896131913574	19.077516570073783	37.76451263192661	76.19368762564741	1.6003236038164816	0.019842967060230254	0.019890740142703534	28.3402	0
HD_7924_b	8.696956226775132	0.5547902114090589	1.4317650435602178	2.0426616557362824	2.87433508057089	4.055393045798353	5.774690689264897	0.7821	0.0258	0.0258	0.28050303294746776	0.5708270868968696	1.134510139901642	2.2618505468237826	4.612954787961547	7.185	39.33357927325861	7.13138845053369	14.512462314482349	28.843297784317123	57.50431536144304	117.27777825441169	2.5611342134206017	0.09309480291947692	0.0928979006406867	6.2534	0
HD_40307_d	8.923019182484683	0.5145768755649291	1.4507447512772902	2.0712051114588195	2.9204367405703486	4.11958495816245	5.863036278854041	0.839223	0.0516617	0.0516617	0.24506564426482838	0.5066141875143326	1.017655310106581	2.058491547887766	4.22091609262363	7.17	37.389532385792904	6.554391794371498	13.549626197166175	27.217652780628647	55.05528998458247	112.89031510400686	4.319139418397518	0.2877013796620007	0.290692010191389	2.9406	0
HD_69830_b	10.058514371798733	0.5466636406548157	1.5706260201989293	2.2289883708776461	3.1318239214078518	4.415552215722262	6.267680154889595	0.921634	0.0331574	0.0331574	0.24238564224039616	0.4892737963923928	0.9696771543411663	1.935538522460449	3.9157250887721045	5.95	40.62526881558898	5.966376329487485	12.043582988050177	23.86881816691083	47.64370990987098	96.38644131923967	3.515873862965148	0.13288857003845322	0.13272617250991958	5.3354	0
61_Vir_c	10.607034061464296	1.2072836055036658	1.6050442686207511	2.2901073844632669	3.234339931543647	4.581728957288003	6.553842407017644	0.978547	0.0342491	0.0342491	0.22445254521270902	0.45786303585124954	0.9173176341356264	1.850113344916999	3.7970249271679197	4.866	41.83440478976875	5.365262069357859	10.944652807949764	21.927349958615178	44.22468430504533	90.76321143444453	5.92810703032962	0.22476514700687567	0.22727949579389062	N/A	3
GJ_163_b	10.766355528773728	0.8485353926885608	1.6220928935261527	2.3116769250727556	3.2566715396207573	4.6037028418181665	6.549373357856451	0.425	0.055	0.061	1.10255630757722	2.35222157552354	4.900040616741229	10.304485012361663	22.260545534934177	11.811	135.45668328811234	8.139548974723642	17.365120113862783	36.17422557378722	76.07217866426221	164.33700423320317	1.8864402266362201	0.2967315306844951	0.31246002367124737	N/A	1
mu_Ara_d	10.992418484483279	0.6318956995078838	1.6548050721229664	2.3489573535247539	3.3075665231164886	4.662341234888292	6.632427792742156	1.25035	0.0417071	0.0417071	0.14582946120165394	0.29467939006576715	0.5879115376171798	1.1711318587933457	2.3868902486443284	5.12	41.859172960993064	3.483811334197805	7.039780512156019	14.044986941453232	27.977902475155872	57.02191610112743	4.510256936110455	0.17714745379276486	0.18221020304296687	5.8447	0
GJ_674_b	11.085125590037158	0.44419003063171636	1.6612670079261442	2.366989427181347	3.3232679856493119	4.669940058260659	6.665310213823068	0.378	0.04	0.044	1.5229746534218263	3.1670722122621444	6.463127711543767	13.22828474449519	28.112281734373514	9.36	40.62261121378665	37.49081134658704	77.96328492017993	159.10172976153456	325.63846461956945	692.0353196013325	1.492117028508461	0.18335405398304672	0.19062842910586486	N/A	2
HIP_57274_b	11.622807733252987	1.3108981771617958	1.6804425546100359	2.4074255734216092	3.3970721134343898	4.820947915585532	6.9013939664353	0.68	0.03	0.03	0.5095987223248044	1.0456103178154093	2.1004460081012586	4.23996199819843	8.779257374329333	8.96	38.84590700517882	13.118466309896334	26.916872289170943	54.071230923279344	109.14823015030053	226.002120974004	2.670361233092975	0.13871264126960403	0.14169967370694803	5.4341	0
HD_69830_c	11.68640283719996	0.809008540725118	1.7137004798280766	2.4344134858246114	3.4187840757179471	4.818683396346602	6.874031547933776	0.921634	0.0331574	0.0331574	0.28834274249555764	0.5841108926780156	1.1544356459461769	2.302530827343803	4.706990816653537	5.95	40.62526881558898	7.097620542634119	14.378019141965085	28.416689405466524	56.677306870158155	115.86362266352171	5.427707188917268	0.2034543292476716	0.20502540326404706	2.1499	0
HD_10180_d	11.967352721703323	0.772316612935623	1.7248905288657639	2.4724313320147626	3.4858954260332104	4.899013565349133	6.981296817533124	1.10851	0.036053	0.036053	0.20298391116562658	0.4158205559893198	0.8305183829607148	1.6476808928946103	3.360107258626388	7.33	42.75587754629675	4.747508946479518	9.725459512298924	19.424659967776734	38.53694480040726	78.58819538876287	4.879651710557577	0.18237421718086555	0.18411206270099623	3.5422	0
GJ_876_e	12.46762784975394	1.6214717480164709	1.7444512960532688	2.500635478458165	3.5416422150389564	5.027307372496006	7.184454971696126	0.349	0.044	0.049	1.904403886049818	4.072962118608333	8.58245393685488	18.148347600702508	39.508179427575485	10.16	51.26590609270514	37.14757099203606	79.44777395025685	167.41055783418827	354.0042297874244	770.6521241647827	4.058703703552781	0.6186620297148009	0.6513284377149269	N/A	1
HD_10180_c	13.191105584011247	0.6200188927387766	1.8523571643224237	2.6204525276066586	3.6848703608900142	5.18630882825652	7.380471757858505	1.10851	0.036053	0.036053	0.23411734042962096	0.4686995432228243	0.9293415913698964	1.8392064468321516	3.7468332098770265	7.33	42.75587754629675	5.475676184545971	10.962224847690447	21.735996188210386	43.01645884453264	87.63317290868127	3.4238045936872235	0.1267913466570203	0.12968580328952006	7.4561	0
HD_125595_b	13.245452224565632	1.3726086286029926	1.8298869008031648	2.610163538728391	3.6804051357822452	5.2159576542418	7.48832803556895	1.03336	0.0575489	0.0575489	0.25844518290796636	0.5318338220665888	1.068034685888857	2.159515967318582	4.5065045188218225	9.03	41.583247448611075	6.21512745553014	12.78961732663697	25.68425391039368	51.93235497028773	108.37307798990443	4.143974568649174	0.24618765780536744	0.24728219858574096	5.9236	0
GJ_3470_b	13.979354343677814	1.6389675524756453	1.8688723206524147	2.6845230069356218	3.7904958492979133	5.3692662020504285	7.675434871201929	0.503	0.063	0.063	1.0840938273865928	2.311150403730578	4.820078828298892	10.143680311956764	21.91467942487803	12.33	208.67378628188305	5.195160574324198	11.075422768284866	23.098631189773783	48.61022791935334	105.0188421619714	1.4599491596537326	0.2184614323103231	0.22492567317438517	6.5543	0
BD_-8_2823_b	14.600812945666364	1.005749735864216	1.9514782229600012	2.769223577470147	3.9035238976967177	5.491316902276732	7.8295071562778285	1.27853	0.066197	0.066197	0.19353575936774783	0.39189964480602724	0.7849197224373377	1.5692158617630318	3.210929284048527	9.9889	51.09317736182225	3.787898294075586	7.670293081026153	15.36251536832086	30.712825915101114	62.84458023250267	4.346658300368916	0.27518191385017055	0.28833054082421583	11.687	0
HD_4308_b	15.171802269759967	0.9009083920859696	2.0055194833857586	2.850279045257585	3.9959466920812088	5.637720496437093	8.024120377755663	0.82259	0.0309323	0.0309323	0.49532414631573024	1.0070417774134601	1.984239555773757	3.9628861960249337	8.09019532900509	6.55	42.20685074236147	11.735633850989776	23.85967585121743	47.01226272213313	93.8920134130626	191.67967253442242	3.665162205229906	0.1491573480534938	0.15079548413283606	3.2022	0
HD_77338_b	15.831684900070302	4.666946248870142	1.7389577268140495	2.7004328561722044	4.0212612346941503	5.903208261035167	8.668985660160214	0.88	0.04	0.04	0.32593814510262137	0.7857638188402969	1.7523278362566956	3.797130176118911	8.213040561429551	8.59	44.081984158051824	7.393908221871337	17.82505560600481	39.751564493419544	86.13791435759009	186.31286041895174	2.8009750464952075	0.14338751858239496	0.14436187671167788	6.3086	0
GJ_581_b	15.859652761876067	0.7185293296173546	2.0490847580360287	2.9187927837742813	4.1052007764799772	5.783108679355938	8.209211067730212	0.299	0.01	0.01	3.918039137650853	7.982284851128165	15.829152194660384	31.56653118805347	63.82551638107036	10.57	61.24766752739897	63.97042199032527	130.32798102160078	258.44497976317643	515.3915644858195	1042.0889310195887	1.3499650243060173	0.055620608129637095	0.05639691600192842	3.3192	0
HD_102365_b	16.20146452746811	2.575776508988651	2.0085665525380794	2.896314669838868	4.1226713806779856	5.888755821841397	8.458970189150097	0.828702	0.0290046	0.0290046	0.49241778236014183	1.0232757355403335	2.076737677347645	4.260727705795435	8.812401164170897	4.89	41.83649036697057	11.770054754614407	24.458928714254622	49.63938559691436	101.84237894771474	210.63911161936724	7.946809629738252	0.3023031179502871	0.30387469549241963	N/A	3
HD_192310_b	16.884261735462488	0.8836922662448528	2.1305865682744858	3.028664181004155	4.2558917663812603	5.995466760717735	8.531504737574515	0.847025	0.0363882	0.0363882	0.5278885089784151	1.0685208190865962	2.1204458465521254	4.227229320209331	8.62948555682516	5.73	38.7046317164359	13.638897609100553	27.607052998591108	54.78532548991234	109.21766033531954	222.95743879047563	6.7128920343833975	0.32193544994731305	0.32543348020366825	1.26	0
HD_69830_d	17.90492978306719	1.6623461424123729	2.1803504783581018	3.1095399744841887	4.4030745196482468	6.207584021692363	8.829577539165678	0.921634	0.0331574	0.0331574	0.4669185084649171	0.955623595265756	1.9188604772328604	3.8331109703289514	7.790726657155315	5.95	40.62526881558898	11.493302618732415	23.522886694082825	47.23317612846277	94.35287647519728	191.77046415421648	9.931602927649218	0.37156367730553796	0.3707941414846161	0.6516	0
HD_90156_b	17.96601413578387	1.4899528778748619	2.2043295394918991	3.1301212687288578	4.418899453882537	6.223577092707913	8.891028597620712	0.920961	0.0298949	0.0298949	0.47616784213873714	0.9666361959528731	1.9342555425774761	3.8536564630647674	7.871078784089609	6.92	42.412968179057955	11.226939838977179	22.791052771217373	45.60528596846811	90.86033419767986	185.5818897385275	6.607887873035422	0.24669405029203428	0.2532259180656524	2.4321	0
HD_125612_c	18.454561830872752	3.282282836195641	2.1512920286901078	3.1135404415803904	4.4422308456053927	6.357529794486397	9.147279899085822	1.0426	0.0371672	0.0371672	0.35510388916292673	0.7464543820264076	1.5236639267962597	3.1302456759158166	6.519400918479624	8.31	44.56181823260078	7.968792640133744	16.750985745916275	34.19213998053539	70.24501692405752	146.30015508905169	2.952243043050785	0.12276931942804747	0.1250832777763411	12.7033	0
HD_190360_c	18.74285327910013	2.1198622235613134	2.2371439516878828	3.193213979603609	4.515660044430792	6.390892189134239	9.16068887078057	1.07528	0.0369028	0.0369028	0.3609435947459089	0.7387994300488601	1.4822229524467732	2.9778667677592776	6.143732012054812	5.73	41.95129525932601	8.603872479138033	17.610884848296088	35.331994954727094	70.98390524896323	146.44916144011134	5.019062010547978	0.1883800884011908	0.1913434194425747	4.1797	0
GJ_687_b	18.75718680827558	2.5644908411168017	2.2124743836310579	3.1785020918321023	4.5065264439360386	6.401191149799709	9.186099674874812	0.4183	0.007	0.007	2.347436295557822	4.838997989729271	9.73613379971263	19.668122055436626	40.66207841764745	9.15	39.010722238762156	60.174130619538815	124.0427685525162	249.57584071690246	504.17221027232927	1042.3308281445877	3.31327077227558	0.1211170476969694	0.1354605608979118	1.1767	0
HD_219828_b	19.774072838204276	1.5586648292658432	2.3339094921950885	3.3107474972199413	4.6594158581556342	6.574229155722933	9.41032800284338	1.4682	0.0471105	0.0471105	0.2107568678772407	0.42540089846537743	0.8456344528805231	1.6902654106249206	3.476674297182036	8.04	43.8562118315113	4.805633206236225	9.699900668568938	19.281976658844094	38.54107183535722	79.27438672858645	3.7539450333662887	0.14008001685368887	0.14273692892396195	13.2277	0
HD_16417_b	21.280841392989856	1.88701388319775	2.4367712440456941	3.4614932738152526	4.875856317469166	6.881760142788673	9.83194665102577	1.45645	0.0466064	0.0466064	0.23408949256582667	0.4728758834629544	0.9416951608903508	1.8844967419774574	3.8390634123864316	5.78	41.96160466399243	5.578659215735394	11.269251670652451	22.441829106178737	44.91002565482341	91.48990948100611	6.504865700065596	0.21946464942260313	0.22001324096002683	6.2106	0
HD_10180_g	21.414896439690672	2.972700853168625	2.4052806151978223	3.433926350518786	4.8717771904320437	6.9191818586882725	9.887988121628267	1.10851	0.036053	0.036053	0.3932520331782871	0.8026697344517219	1.6243590065536946	3.287152554658999	6.711792764814315	7.33	42.75587754629675	9.197613421744588	18.773319143843512	37.99147859366967	76.88188720017774	156.9794178016035	16.062882805493814	0.5992759587843501	0.6067212349054358	0.3615	0
HD_47186_b	22.629496183589435	0.8767988239429547	2.5525639659994899	3.6136974808497477	5.0672115044604791	7.124503076282336	10.161498243327783	1.13117	0.0371824	0.0371824	0.42609938540739384	0.8547460072008527	1.6843525374711144	3.346068982107569	6.826205670842898	7.6	43.07825918832664	9.891286078775865	19.841702596758413	39.09982829407231	77.67419215988858	158.46057383610955	3.1820992990765506	0.11992139658568979	0.12272550822389494	10.8894	0
61_Vir_d	22.753412880385657	2.9493508667269257	2.4925767301450623	3.5614425627787676	5.0535159594033807	7.178900348161302	10.308151780836102	0.978547	0.0342491	0.0342491	0.5405209654494713	1.1065803198260555	2.242569111480317	4.534709907991708	9.357529587853813	4.866	41.83440478976875	12.920488965141535	26.451441711361145	53.60585677625734	108.39666372164429	223.6802372324499	9.265681296351628	0.3536791018101102	0.35515294418831544	N/A	3
GJ_436_b	23.057976539118204	1.0116007396806266	2.5769084968760407	3.6459742090361424	5.1156958352593658	7.205000010428679	10.230382445195689	0.464	0.011000000000000001	0.009	2.5995846965696288	5.2015033311730114	10.276554764036263	20.37522231680686	41.286121650734664	10.68	64.72000631758681	40.1666323055229	80.36932669086546	158.78482325246225	314.8210804681297	637.9189990826021	1.496912651739399	0.03706839289674435	0.035775448602143545	7.5011	0
HD_192310_c	23.39362266244853	3.1296545867229084	2.5331125415085136	3.618905222047547	5.1258885671223844	7.288575949119478	10.507343212385017	0.847025	0.0363882	0.0363882	0.7432219055729985	1.5274168187739372	3.077082157806104	6.2678057687243145	12.98413779774637	5.73	38.7046317164359	19.20240220907178	39.46341176850213	79.50165190434878	161.93942406284916	335.46728703874123	13.467513899359007	0.6449798061132856	0.6512960231924136	0.4812	0
HD_10180_f	23.62178320779351	1.6559421376920758	2.593734017250688	3.6962550296659527	5.1997671143047475	7.325013410079538	10.464092385518121	1.10851	0.036053	0.036053	0.457476324962411	0.9303016238211268	1.8465229688236793	3.6787628578132816	7.553214201391501	7.33	42.75587754629675	10.699729515948965	21.758450000559133	43.187582030663144	86.04110285959769	176.65908489921088	9.542023481736404	0.3547527916699167	0.3606100609528813	0.9218	0
HD_11964_c	24.493776644571657	3.505644350708044	2.5873095204408068	3.7174915873976575	5.2841806930838366	7.516510908159405	10.852174250515903	1.76025	0.0566517	0.0566517	0.1806705364087927	0.37320217626210417	0.7556323182319846	1.5384428431608097	3.201370475240015	6.42	40.87438676766429	4.420140598946455	9.130465452202067	18.486694920393642	37.638310071917	78.32216525808818	10.616379861431724	0.3577894383297284	0.3618344326354368	5.136	0
HD_10180_e	25.3583649543035	1.3679716842422414	2.7029325092505285	3.8467098953023657	5.3997055223563048	7.608685553266147	10.898652606828398	1.10851	0.036053	0.036053	0.49689784928708025	1.0069192337237014	1.9941837183670597	3.970591849874813	8.131541208767938	7.33	42.75587754629675	11.62174367135913	23.55042842082689	46.64115983136413	92.86657362079382	190.1853423535273	7.015255892608033	0.2607667794352606	0.2601928834320679	1.9267	0
GJ_3293_c	25.743145525760774	1.5890830571457266	2.7319545704657799	3.8798612167814315	5.454728372651485	7.698007933446311	10.952809294036848	0.404	0.027	0.027	3.7895012052137114	7.67661473426832	15.33152276650867	31.022688143215742	63.452576182692965	12	157.47474685952562	24.064183501079782	48.748227175219384	97.35861191880538	197.00103516209708	402.9381056208044	2.858133518098576	0.21158457471952552	0.213746136782059	0.5084	0
GJ_3293_b	25.743145525760774	1.5890830571457266	2.740767420086339	3.8789613224541277	5.4691397914983884	7.698928047617341	10.985372774228701	0.404	0.027	0.027	3.768971488099782	7.689845841664612	15.432253894390623	31.031775310188017	63.58736109853653	12	157.47474685952562	23.93381518791626	48.83224767793589	97.99827719778379	197.0587407126917	403.79402009935757	4.813846845250651	0.35426458297399765	0.3571873399055949	1.2241	0
HD_179079_b	26.625849382344075	2.9177916772120116	2.7625455860070813	3.938188701529371	5.555161674835053	7.8608615030480875	11.280762275700916	1.33814	0.0453368	0.0453368	0.357307533380431	0.7238435433300545	1.4492255361243354	2.9056285233884394	6.0017176186149355	7.95	43.66490354513676	8.182945669651586	16.577239030925874	33.18971115157187	66.54379805018618	137.44946470363578	5.537999334732114	0.2572372019689997	0.2740186923234784	5.2278	0
GJ_163_d	29.432932821130862	4.045138048609019	2.8778349282371476	4.137912352065569	5.8748486389988677	8.356574851044693	12.11822434204897	0.425	0.054	0.061	3.5068194699521675	7.510158574658983	15.939229297998594	33.92712917056648	75.30798433870022	11.811	135.45668328811234	25.888862659461893	55.44324866337602	117.67030545179027	250.4647858415704	555.956210580783	8.345307353683161	1.2924894751006786	1.3697428677902348	N/A	1
HD_103197_b	31.223289138294668	1.8983694707241134	3.0635369940174808	4.338641557551034	6.1079216156992113	8.602912534306059	12.379280655672178	1.01561	0.0414398	0.0414398	0.7561602378376643	1.5305335234771487	3.042213387189123	6.061861072473956	12.608397382023353	9.4	48.93223454071048	15.453212896062544	31.278635399406912	62.17196937241997	123.88277644321819	257.6705825999722	6.627284571984387	0.3031350973193172	0.31040241372542265	1.8924	0
HD_49674_b	32.28095103946972	2.6059341272471626	3.1154181239608207	4.420134374981534	6.228544689502622	8.793287706857742	12.614963543158423	0.889525	0.0322414	0.0322414	1.0236763719849462	2.0716239331439534	4.122844345624117	8.248542761405943	17.021867576549084	8.1	43.99490922366816	23.268064193077908	47.08781015121339	93.71185026576049	187.48857326811878	386.9053914854254	2.6434047405151953	0.10631398131715208	0.10706669115364287	6.6524	0
HD_99492_b	33.74544998493522	3.7192806769107163	3.1756797130029186	4.521439579934906	6.3894231377789472	9.061659656267008	13.060632633928147	0.630794	0.0280875	0.0280875	2.1021087784164267	4.291489492610872	8.61424961346459	17.451214124259796	36.398230722585645	7.58	37.55021528281562	55.98127101493424	114.28668145545409	229.40613119219034	464.74338410107924	969.3214925253126	3.0906113433852838	0.14855047874533023	0.14890738130229542	2.1562	0
HD_85390_b	41.9149259817214	4.626519975896354	3.585568273040854	5.1428479129464835	7.2510102919777557	10.28336663152909	14.861999525194673	0.958233	0.0378751	0.0378751	1.1663956394710848	2.412510223215594	4.81270047609394	9.744856564529517	20.392312189559867	8.54	41.89706777319666	27.839553015623633	57.581839289454514	114.86962529565922	232.59041938881737	486.7240900950519	18.472970755307156	0.8245151220529436	0.8371881811694557	0.2073	0
55_Cnc_c	52.299265943557295	2.111252571557698	4.167378380084163	5.891962224908036	8.298721910759224	11.731286169926156	16.917025835328602	0.943	0.01	0.01	1.6400191311098262	3.2751144641673338	6.491303285024209	12.992000765337695	26.9856290697609	5.96	39.03206402319241	42.01722794201571	83.90830836466392	166.3069439824435	332.85456689192745	691.3707933489334	6.205050445584939	0.07461492887502441	0.07580804199867419	1.8439	0
HD_102117_b	53.95127668976598	4.7031455609119215	4.230182434231439	5.977705102268692	8.4160637726422198	11.93070801152831	17.233997256265304	1.13334	0.0384349	0.0384349	1.162804746551506	2.3277138390145353	4.635508201355129	9.359976035283793	19.662695113575	7.47	42.911383261598	27.097815501839488	54.244670343629764	108.0251403944722	218.12338181277337	458.2162964476474	5.341783742625222	0.20963873517538012	0.2124412476799451	3.0899	0
55_Cnc_f	54.94318233403636	3.373718675303806	4.2628221094014815	6.061431653645988	8.5364654612945463	12.0686504552912	17.397139442044157	0.943	0.01	0.01	1.7148367159845441	3.46439121656567	6.879444063640841	13.763433807234026	28.558310731047598	5.96	39.03206402319241	43.934051629081345	88.75757158287011	176.25109601053003	352.6186521690462	731.662837867825	11.794870708136742	0.14261375367509288	0.14373596880830597	0.7625	0
HD_117618_b	56.14294004218137	10.968391548659234	4.121617988344159	5.96090508498936	8.5695785403922988	12.328794483117051	17.999773007634786	1.16537	0.0393092	0.0393092	1.0436090719198468	2.1938260515776875	4.538862164822934	9.419986156133064	20.19732396390656	7.17	42.60428668055589	24.495400656388362	51.49308256295545	106.5353399495929	221.1041866928437	474.06788230829335	6.502207199511895	0.23533065581544577	0.23798278322700828	2.2389	0
HD_104067_b	59.09323164607813	4.3103560108466406	4.431353242673524	6.309014091580328	8.8988171776141804	12.636992602269972	18.212465618215934	0.858425	0.0445942	0.0445942	2.2012344438500873	4.505538311785724	9.034384030219107	18.4117349929074	38.63910051268128	7.921	38.160129522076026	57.68414498112881	118.06926150969228	236.74930204292474	482.48617663249865	1012.5516080947305	6.098256260413485	0.3377272288502082	0.34040189490211326	1.5068	0
HD_45364_b	59.47906101235312	2.6861828216330217	4.48878824724187	6.3515523014628625	8.9441746965320466	12.653444668617331	18.189021059380771	1.02464	0.0335279	0.0335279	1.6061523761795993	3.2182793088335737	6.38242875508098	12.857919908374981	26.687488141355363	8.08	43.21725204157045	37.164611360172785	74.46746743031991	147.68242897400685	297.51822017760446	617.5193211193717	11.83146052186933	0.46946379475758526	0.4776398039934229	0.7541	0
HD_10180_h	65.4807099025811	5.085701416089183	4.716130944945173	6.715474494458093	9.4592515538902546	13.42365379654052	19.316081712869675	1.10851	0.036053	0.036053	1.5169867528727061	3.0713575727440023	6.124754214353064	12.356480707734418	25.745110078537706	7.33	42.75587754629675	35.48019219650184	71.83474527960014	143.24940957465046	289.00075070040657	602.142010783441	25.212610757855845	0.9436108788240141	0.9497388735809444	0.1521	0
HD_107148_b	67.43146826353319	12.68396561715376	4.5727743222637605	6.60210361393238	9.540604536772074	13.781637190486235	20.098929858856526	1.04161	0.0359552	0.0359552	1.6008480049785003	3.355977958629602	7.04497285335365	14.739510292052271	31.443929313311155	8.01	43.79029092125899	36.557144775700316	76.63748945317845	160.87979104823685	336.59311189678897	718.0571001423967	6.334709426634884	0.2627799412833731	0.26886172716657875	1.8811	0
HD_218566_b	67.65425770814502	6.528239233704931	4.78701397275335	6.823981296280896	9.632108994417118	13.677229566647212	19.930975023976732	0.590728	0.0206755	0.0206755	5.455509622799573	11.165272235545983	22.33024877607297	45.34962457173933	95.9804718488128	8.628	38.71736031323833	140.90603229823526	288.3789634730942	576.7502896740034	1171.2994947187367	2479.003503139002	6.955629499277355	0.2665978082219498	0.2684023936262063	N/A	3
HD_46375_b	72.20825193331324	2.886003659736869	5.023714717855976	7.118117392636972	10.038363831482959	14.195122629617288	20.40607417947265	0.863012	0.0318102	0.0318102	2.8331321683589494	5.686628485649388	11.361595844430095	22.797941636969444	47.3340828193811	7.91	41.28464440704559	68.62435680505584	137.7419756745904	275.2014945898659	552.21358847598	1146.5299870986203	2.244159571063363	0.08720832925824462	0.08836470210587777	10.6549	0
HD_137388_b	72.40370914934216	9.080274841819826	4.954598599870376	7.031150426846803	10.004975983182642	14.278003592726495	20.652499062564591	0.97784	0.0314308	0.0314308	2.1445156627646864	4.334465476088602	8.795358750035083	17.95001667546235	37.63176483019974	8.71	43.17610138997478	49.669043608060214	100.39038580484336	203.70896090394373	415.73963599293916	871.5878372227836	13.33021875143046	0.4948708312553851	0.5070514435471338	0.7971	0
HD_3651_b	72.77205860198856	4.691767726222757	5.031326296899882	7.121607371715917	10.064574747314131	14.259778946910504	20.516188393682029	0.934685	0.0334643	0.0334643	2.406154098395042	4.871939412349667	9.742656239620148	19.63130460907795	40.756070854692645	5.88	39.25527889306491	61.29504530969281	124.10915295293889	248.18716143018787	500.09336738010387	1038.2315959521275	8.406837328265969	0.32252538808707243	0.32284707914121746	1.0445	0
HD_76700_b	73.77858381038465	6.242998824947272	5.082475361928324	7.192909996950396	10.148796491835992	14.391859222949552	20.756506546354853	1.2353	0.0412863	0.0412863	1.4138167086932758	2.8439362613759083	5.666694189073009	11.442692530560215	23.80413618370931	8.16	44.14331990476985	32.027874472135196	64.42506516299899	128.37036727862198	259.2168544469577	539.2466229332513	3.285623288669125	0.1489638222629246	0.15674622360923918	11.8555	0
HD_168746_b	77.8978049111178	5.351332539921663	5.228528777469271	7.414497855611	10.487752500453592	14.838219437500952	21.35656636453654	0.888361	0.0323351	0.0323351	2.887141716475599	5.838797437989458	11.702880120442892	23.554768845937385	49.04097273666622	7.95	43.66490354513676	66.12041896511091	133.71831754887185	268.0157098788855	539.44396834837	1123.1210595935972	2.988261974837115	0.11496769215358427	0.11505596715258459	6.5601	0
HD_16141_b	79.34355267650899	6.4322268353921865	5.284939551876678	7.505114675434843	10.607253884873115	15.051859844509368	21.667027593881016	2.05	0.21	0.21	0.5342108420612508	1.1029496454114116	2.2706636954422277	4.716406461520036	10.039462867308275	6.83	42.35539287383005	12.612581440398383	26.040359221715224	53.609789483152056	111.35315107498725	237.02915227853586	14.326667942201366	1.642403816377909	1.6525140599923276	3.3374	0
HD_108147_b	81.99636793210806	21.381366787184895	4.789097035072625	7.236744158757626	10.68831188962374	15.345770729647338	21.994259175323148	1.29703	0.0430323	0.0430323	1.1375810886145934	2.608389841044571	5.711932270853348	11.805939991435457	24.320573956038004	6.99	42.46161203072304	26.790812553030214	61.42936446118142	134.51991098973085	278.03796009659936	572.7661478900256	5.643441668413239	0.19675571008076442	0.19805602046102333	4.8062	0
XO-2S_b	82.31450236014864	4.449432560008034	5.4513023584138764	7.702371378494334	10.863700806658255	15.31416079127519	21.898155273355581	1.02	0.07	0.09	2.2635646830552494	4.583173720561677	9.272841590994013	18.71582644854477	38.888941256686074	11.08	107.47040386783152	21.062214354744683	42.645915113505325	86.28274629355514	174.14865651348754	361.85721702983636	4.661008811867044	0.38113045905031484	0.42016441036556085	3.331	0
HD_204941_b	84.8220754243246	10.986634222155267	5.4127280787265395	7.723176333283802	11.018297078500417	15.611194506520089	22.387806819456898	0.850124	0.0365898	0.0365898	3.3639067553320032	6.913130052632846	14.115906162193495	28.54607054195853	59.01432984822761	8.45	40.265530647614035	83.54308762925328	171.6885371046883	350.5704739304098	708.9455939816368	1465.6290106963868	21.049360662756445	1.0100078787922477	1.0259549970154076	0.1297	0
HD_109749_b	87.29468866124336	5.153428135984734	5.6082224448061835	7.969087400830162	11.239284018902929	15.797818284677442	22.579529525336508	1.10733	0.0384856	0.0384856	2.146712623854307	4.332712968497514	8.661961855785597	17.19319264566747	35.10330353922527	8.08	43.947632203435596	48.84705992616567	98.58808657634131	197.09735022103075	391.2199994320375	798.7530107817976	3.138248861253106	0.143080130120536	0.14836712560474963	8.166	0
HD_7199_b	93.7616210706036	8.231068856081148	5.821031679624722	8.293139000481638	11.723482317526606	16.297352638986787	23.22011119554674	1.11756	0.0397373	0.0397373	2.2631510382873774	4.599654343528633	9.237689208771915	17.949768192174602	36.457771331076216	8.06	42.64946534973677	53.06399552090389	107.84787818112758	216.5956626424375	420.8673671517757	854.8236427376746	17.556282009247933	0.7118477017253149	0.7167398981849189	0.4268	0
HD_88133_b	94.10804117706135	8.495905438385055	5.826798699998313	8.308819747809707	11.748633353719372	16.33330862021463	23.145061937074264	1.94267	0.063974	0.063974	0.750418108445994	1.5304832480328954	3.0677764991444523	5.964256524000691	12.019685182165908	8.01	43.10761283696171	17.408018191222222	35.503781056524076	71.1655389210987	138.35738356837902	278.82975630373767	4.914162345384219	0.1882041928408471	0.19250952989124048	19.0649	0
HIP_57050_b	94.62512880385658	12.880853007934117	5.779203319060659	8.262078585782163	11.748059961549832	16.371451786226945	23.123840178323078	0.368	0.045	0.05	18.87645970153955	40.25826689883783	84.75127742809477	173.21116887898282	365.3765350457212	11.881	143.10695591521542	131.9045575445195	281.31593353637595	592.2233261554818	1210.361633166195	2553.171037068182	3.0682464489693504	0.45300100379215946	0.47539532660485184	N/A	1
HD_101930_b	95.0865985236517	4.776275163201768	5.895110650658847	8.383903103513497	11.832865431958944	16.424567463294668	23.306830037111212	1.19859	0.0457454	0.0457454	2.0223707397872746	4.097371228854979	8.197886301749246	15.876678198064266	32.04622418540155	8.21	39.81066336979739	50.799724711986556	102.92145073783111	205.92187137400543	398.80466322772224	804.9658426368654	9.558738962168496	0.4381935460164659	0.44840869979175224	1.6701	0
GJ_649_b	103.39877417896956	11.505120242040773	6.1620214838955265	8.79953209974289	12.405809494735481	16.999485186249558	24.082509878446832	0.553	0.069	0.077	9.400705165522686	20.000596935613462	41.65350640061551	83.67751675242745	174.94362258742632	9.7165	44.30623164703773	212.17568761912995	451.41724295008254	940.1274911494404	1888.6173263173928	3948.5105386777554	9.563535640921978	1.4345488278581318	1.521231062995195	N/A	1
HD_215497_c	104.09256784171939	8.00948711459275	6.219618692051611	8.871931151274518	12.455657824390657	17.013431254215782	23.933191470232725	1.10659	0.0516001	0.0516001	2.637752655902563	5.387367282842932	10.667295972681796	20.078067457135983	39.91191340040395	9.1044	44.14846902363493	59.74731885924378	122.02840555940456	241.62323651520165	454.78513527586125	904.0384476081618	19.02434015972247	0.94641227646758	0.9344550679174759	0.7094	0
BD_-8_2823_c	104.275948026514	10.357103078236417	6.166506119770894	8.874390933455533	12.48399543672205	17.044298046279504	23.992136063607774	1.27853	0.066197	0.066197	1.936225712718642	4.032155149824883	8.01922608549258	15.099299143739655	30.258814102484468	9.9889	51.09317736182225	37.895973840245546	78.91768251699654	156.9529729713911	295.5247632538533	592.2280755452568	15.235153386409745	0.961293837602252	1.0028799497760161	1.0437	0
HD_33283_b	104.93382841217233	10.577953841518529	6.169040748070267	8.891498054991477	12.5015042573728	17.020899328455219	24.042958353483591	1.45431	0.0480826	0.0480826	1.5030822597302087	3.1284952317557737	6.2023013964243905	11.555316034935615	23.014113643720233	8.05	43.87868306144983	34.25540957155027	71.29874949470288	141.35112915167457	263.34691993269246	524.4941743463485	7.062699996482403	0.3072853233184709	0.32421007016783143	7.2181	0
HD_38283_b	107.47191187104549	12.593705699507883	6.283943098794525	9.029123316419605	12.662945038247885	17.15444119606703	24.053308732519334	1.50465	0.0526628	0.0526628	1.457681507175015	3.0213811369506676	5.942484639088519	10.964758461370678	21.63467397549754	6.696	42.27898435476355	34.4776850584581	71.46295454020881	140.55410104521545	259.3429957863991	511.7122444087277	20.047810272782538	0.7446802549817271	0.7385142241781821	N/A	3
M_67_YBP_1194_b	110.06879140303306	13.18118970573466	6.389717894864581	9.158924161532147	12.81926021222455	17.178351828036146	24.063343767904278	1.01765	0.0335493	0.0335493	3.30081600751088	6.793706983086493	13.30347479047576	24.078163335836795	47.579227357996785	14.6	9.099276338417475e9	3.627558813193435e-7	7.466205806282875e-7	1.4620365725467647e-6	2.6461624463670716e-6	5.228902342169296e-6	3.502953126108344	0.12194308189639802	0.12275670042908393	8.6617	0
HD_47186_c	110.69075851159988	24.2323089183489	6.024690740200767	8.956339819287846	12.721320270487139	16.861050106029133	23.398973030492815	1.13117	0.0371824	0.0371824	2.3701320375760506	5.257756905707901	10.5975252824737	18.755428148875904	36.26022983333204	7.6	43.07825918832664	55.01921577690655	122.0512853762821	246.00634942429195	435.3803636048101	841.729227609036	22.670457987010376	0.8560848490267752	0.8817913401187063	0.26	0
HIP_12961_b	112.60687486190619	8.49377606708848	6.526013838952936	9.355534045296453	12.975569993863751	17.43751254156264	24.526475504135735	0.669	0.087	0.096	7.26974446133946	15.453012573290303	31.285535299231135	60.81463860999185	126.9936980238793	10.31	54.44037819194141	133.53589197540825	283.85204303334086	574.6752013538033	1117.08699736759	2332.7115321670867	4.728342200526459	0.7473723529398386	0.7879837627724342	N/A	1
HD_164922_b	113.7551462789997	19.102653464899063	6.371734348813543	9.335008499666975	12.963311105306053	17.168062449818425	23.844859185707346	0.899472	0.0325952	0.0325952	4.186223498147236	8.999275560006163	17.423145651953945	30.768349316760077	59.82215574658151	7.01	41.30148871842169	101.35769019580296	217.89228038146285	421.8527271677427	744.9694979889788	1448.426136753251	16.919040158527192	0.6729348810550952	0.6764393141362781	0.1966	0
HD_149026_b	114.36217600682936	4.9575259766998085	6.636622096929312	9.495264559761331	13.116917593118102	17.559277948279373	24.654217730995178	1.368	0.08300000000000002	0.12	1.8541639749355345	3.8315989755757793	7.410440439269893	13.612367701379448	27.09074048965418	8.16	44.14331990476985	42.00327431048486	86.79906685409406	167.87229540633547	308.3675566483295	613.6996616497556	3.076647570747913	0.23080800603386864	0.2663569019755734	14.7163	0
HD_11506_c	114.41398011449232	6.3563322285829065	6.621098887484496	9.51109188600083	13.084476558540408	17.541507039490259	24.496263777544275	1.33	0.05	0.05	2.0573770248413985	4.268063666567652	8.117922051533856	14.645139188710829	28.81947153815024	7.51	42.9602639948808	47.89023235719777	99.34910239555884	188.9635047983224	340.89965532930535	670.8401871456006	13.51809207832192	0.5353873663117081	0.5305512055797248	0.6426	0
HD_103774_b	116.97367510294264	7.284579205584011	6.756734565452909	9.647311561509351	13.212108231304138	17.548632717196163	24.567302618097184	1.43364	0.0510771	0.0510771	1.858241627229086	3.7925693941809655	7.131749938656116	12.650316283133032	24.843474602027452	7.12	42.56192259814865	43.65972009238877	89.10709767481072	167.56174306294923	297.2214484428223	583.7018885774696	4.133994436951219	0.1573558299083908	0.15717460414638573	8.9687	0
HD_93083_b	117.012448729537	5.5108446971979514	6.752951598231912	9.633886269054699	13.226408802324802	17.644688920221508	24.727281005324905	1.14863	0.044949	0.044949	2.869387870927772	5.8798430593525906	11.127836580258288	19.936687353199684	39.361609461899455	8.3	39.227996037176865	73.14643012119245	149.888948030386	283.67078883439	508.2259959011272	1003.4060731676419	11.880801278012347	0.5379507702116815	0.5492304676383721	1.0695	0
HD_181720_b	118.22460128552775	7.174233278095811	6.7833060933416816	9.73464239615581	13.276704770083297	17.610034164712719	24.562665015682978	1.2465	0.0498583	0.0498583	2.4781350256507255	5.098495209236131	9.530390700103336	16.906485664238943	33.230255261365265	7.9657	43.696906418244915	56.71191003617641	116.67863075788219	218.10218345626592	386.9034915748617	760.4715753399541	22.71377503056925	1.025682012272945	1.0332441614830081	0.3403	0
HD_63454_b	122.2214629908607	5.1447199608315755	7.006114988255061	10.036758394108116	13.47930385648792	17.66479069312355	24.668494230622496	1.15809	0.045201	0.045201	3.0558472465670303	6.270178873864795	11.385514837192748	19.675298168071844	38.52068450957531	9.37	43.6590221756568	69.99348804176599	143.61702487603796	260.78263483283024	450.65824170112325	882.3075412589862	3.074279119009729	0.13740052238756917	0.1386151219406222	14.8227	0
HD_126614_A_b	122.58377392788992	13.844822572059856	6.903971024676647	9.995768202375936	13.412900611369175	17.425637922972072	24.091142688397952	1.10978	0.0394463	0.0394463	3.221131448980028	6.772629740744591	12.256725295559036	20.847677762962416	39.79241559263492	8.81	46.62218454068722	69.09010121927992	145.26624626167208	262.8947016599486	447.1621818743527	853.5081739447031	21.878167633380635	0.8216629419037282	0.8321632908570287	0.1659	0
HD_83443_b	125.80929471728433	5.663015290750225	7.218837735868147	10.273382452503249	13.615417096150731	17.640483833333818	24.432380117297551	0.942509	0.0335417	0.0335417	4.913263729523984	9.926011723930065	17.531344572256664	29.56038786233143	56.916546387612954	8.23	43.80649379198664	112.15834238764731	226.5876783260338	400.19967485879016	674.7946549362689	1299.271899227518	2.381471789621363	0.0937406805202099	0.09537504190303281	10.9352	0
HD_6434_b	126.23516897659938	5.884819503866626	7.1769601370292335	10.316654623081819	13.624109151533876	17.597099394231897	24.239784403092806	0.80278	0.0417631	0.0417631	6.616732653980103	13.76439919391968	24.22156134968504	40.8372635489418	77.79908322370856	7.72	43.25460578897517	152.97174793965155	318.2181167266118	559.9764674276303	944.1136453346314	1798.6311932482847	4.239600058346793	0.2464226484837626	0.24307732850978248	2.8868	0
M_67_YBP_1514_b	126.30604208094806	27.29695093903786	6.680230042282104	9.90816861220806	13.363511034027794	17.081921708938271	23.087494268935121	0.86358	0.0305403	0.0305403	5.018154695474813	11.004360500223525	20.102377924046344	33.12148939347578	60.43140666781371	14.77	1.9982560682696545e12	2.5112670869155285e-9	5.506982150567172e-9	1.00599609045369e-8	1.6575197703343695e-8	3.024207338959463e-8	2.869530648067937	0.10556684266370153	0.10618340752943167	6.5138	0
HIP_57274_c	130.33532108064676	6.423582223561313	7.42130797591973	10.566099482967772	13.728206476890621	17.509782300874672	24.101219762040696	0.68	0.03	0.03	9.920363134340525	20.12922207445996	34.2223552845083	56.250931584176456	106.34162034036929	8.96	38.84590700517882	255.37730739606548	518.1812866868161	880.9771201878716	1448.052984750163	2737.524453379146	4.147381334357369	0.2136570924601644	0.21875705681341184	1.7735	0
BD_-10_3166_b	136.63031470322386	5.532678698403133	7.914366233490682	11.02550960175502	13.903120058366085	17.361924783240532	23.307117365547494	0.745254	0.0293836	0.0293836	9.37640008423503	18.242371878641187	29.255326852900986	46.01987390883545	82.88007246798591	10.08	61.608649395344294	152.19291732994225	296.10082444072776	474.85746141209484	746.9709912568401	1345.2668299241939	2.0248036774361995	0.08729240097254776	0.08716438317964226	7.8351	0
HD_102195_b	143.9070438385056	6.6242834136788185	8.501931016179602	11.343871460240097	13.977052826664676	17.156951527442015	22.293281306397283	0.937994	0.0316478	0.0316478	6.813789132950775	12.221062949423882	18.671516919673884	28.254956971698963	47.772591022296204	8.07	41.65628707531624	163.5716865651317	293.37859438426926	448.2280642515026	678.2879357589616	1146.8278710467268	2.755163390266893	0.10624172730543702	0.109546311170436	9.0721	0
HD_75289_b	146.20835392186402	6.8376019232700616	8.705403645771456	11.420317962279787	13.992359563485617	17.071562763034152	22.017204858066535	1.23372	0.0412036	0.0412036	4.140371488611065	7.164927977530339	10.807915633774094	16.1888267408893	26.88497998981355	6.35	42.12392466612437	98.29025954793596	170.0916530052648	256.574279805075	384.3143028386477	638.2354019219434	3.1106785006805784	0.11295839343267389	0.11343089472779244	12.2314	0
51_Peg_b	146.55890564427037	5.209077824645978	8.718199849982009	11.44874866047395	14.011459900628794	17.060949679896453	21.946546678960313	1.02451	0.0355286	0.0355286	6.004457855101887	10.429286449639347	15.715439102317541	23.438428996236702	39.00581120351207	5.45	41.90211894648421	143.29723665694692	248.89639741033704	375.0511787336746	559.361425759193	930.8792057348891	2.851595099197505	0.10782962026153875	0.11050073555196382	9.2251	0
HD_45652_b	148.88055599076026	13.341146806266948	8.60481574085997	11.411382478947074	13.984742238482141	17.040767196794885	21.759028223753372	1.13465	0.0578184	0.0578184	4.751068074566795	8.379323370255431	12.773229151085552	19.24065676519522	31.715646140346742	8.1	41.944414531321875	113.2705779220961	199.77209036970095	304.5275346863449	458.71797187268663	756.1351492142813	7.884686013909214	0.45335529594913027	0.4635512064081606	1.6756	0
HD_2638_b	151.7018140504168	5.136266038967561	9.139656791527594	11.594889867790252	14.037445842109429	16.934302115314978	21.15279224985753	1.1428	0.0447413	0.0447413	5.289450402826719	8.577276568971294	12.662695003472528	18.643861091934117	29.226249156472143	9.44	48.08959304896325	109.99158170128771	178.36034836556408	263.31466333224705	387.69014062879563	607.7458199056692	3.080498769100107	0.1378065163241753	0.13748780177740905	12.169	0
HD_164509_b	152.65780641759565	30.0734922014663	7.9512617806883235	11.125735707779597	13.840575073691271	16.931974975442927	21.64162334040607	1.05601	0.0363237	0.0363237	4.731608333649371	9.284915394561558	14.411186716627665	21.71438979867207	35.724984978103095	8.24	44.357590394178814	106.66964304423341	209.31965221853093	324.8865997581079	489.5304187109703	805.3860604382919	12.064275161249178	0.438406053102117	0.43914831023120726	0.5073	0
HD_31253_b	159.36183001908202	29.05495352515818	8.445427105009387	11.340357305774175	13.913275391037503	16.874967831405019	21.33863659261748	1.64612	0.0576142	0.0576142	2.195635915426796	3.961433933282209	5.998372395308833	8.886370088514893	14.256555977068865	7.133	42.572724293877926	51.5737705736284	93.05098508464195	140.89707658599184	208.7338838635886	334.87535067421084	21.819513331689134	0.8485484135411774	0.8420545026090558	N/A	3
HD_99109_b	160.2424998493522	25.64014116199658	8.640712533040055	11.423679721143554	13.933266612343933	16.876988291126786	21.187829396427798	0.973205	0.0343457	0.0343457	6.552361560238891	11.49521735673444	17.21809031636306	25.40165766603514	40.17622803519394	9.1	45.853238735813385	142.89855506152526	250.69586519209543	375.50434366406006	553.9773932303573	876.1917182485639	13.265985601201377	0.49867326853613214	0.4973330710082422	0.375	0
HD_114613_b	160.82760023099328	13.360184021291555	9.39280736109085	11.652452447280039	14.011208121899884	16.844084277259888	20.701595371596049	1.91632	0.061385	0.061385	1.9942067675343882	3.0903001033998003	4.487072418740825	6.525790574948384	9.924811439088687	4.85	41.83304137414959	47.670613993815266	73.8722311811024	107.26144385747617	155.99608253635	237.2481443632652	48.854758394253174	1.814736943235765	1.8448420257980445	0.1385	0
HD_187123_b	162.10426955910413	5.503217098523652	9.678683300258799	11.72929504465413	14.035612100192718	16.78668018801519	20.373067224704126	1.14277	0.0386933	0.0386933	5.934535139636652	8.803620804666952	12.680160766231108	18.247637276125637	27.014142110692216	7.83	43.43788658789068	136.62117579382976	202.67148096291515	291.91477215574287	420.08575254240367	621.902772733493	2.8901175762473525	0.10450756120347338	0.10506173903845406	12.6527	0
HD_208487_b	162.78566837400822	30.95813473937933	8.442145041937977	11.360495899788432	13.906702019760962	16.841905076596003	21.098774802252301	1.20627	0.0404418	0.0404418	4.090383042297214	7.412340412652803	11.145313430012902	16.496388112073962	25.978217143942757	7.47	42.911383261598	95.32163103112444	172.73599332525387	259.7285984016973	384.4291854100357	605.3922099311823	10.649565996258119	0.3758177765692885	0.3797157021099	1.3924	0
HD_175541_b	167.68957868835997	27.81994995480566	8.944749756709525	11.517340453712414	13.941822488989287	16.804289664515153	20.83241205851884	3.07498	0.0986723	0.0986723	0.7059273291670024	1.1696159390074787	1.7229678147456347	2.5215112512369893	3.8976224133588744	8.03	39.73145513834908	17.767467280241558	29.43803429637183	43.36533380783767	63.46385357538061	98.09916097426954	34.4659515123343	1.3343534301922872	1.3711249930286726	1.637	0
HIP_57274_d	167.98927975293762	9.34552458571859	9.707647192275745	11.762456534008216	14.03760616526479	16.748263593938521	20.245795669261991	0.68	0.03	0.03	16.85904214916073	24.878779081834104	35.81549328422574	51.68693470944849	76.3557625938974	8.96	38.84590700517882	433.9979021963146	640.4478875603893	921.9888540496925	1330.5632097239418	1965.606378651884	10.235567448408393	0.5264005694555287	0.540094383834294	0.3266	0
HD_181433_d	170.1850747213016	16.15868641156975	9.600267566507979	11.706942932364616	14.021964808195044	16.762383466437665	20.307942751244969	1.00831	0.0697642	0.0697642	7.262883747403726	11.084023937799234	16.3001407884334	23.926035521331915	36.14937108628653	8.38	39.14336326926322	185.54572578352779	283.1648333729874	416.4215700195813	611.2411791686665	923.5121376162462	27.271250723486357	2.082385113190714	2.111321094406936	0.1529	0
Pr_201_b	171.67023174651	13.398226669679621	9.689237012509494	11.727011404313673	14.006235902532703	16.688297310477655	20.22973966787319	1.12943	0.041764	0.041764	6.086372068539343	8.98449053403241	12.920883217173998	18.505357078428418	27.34464579829434	10.33	70.51156522356088	86.3173587090594	127.41867955344034	183.24487871184837	262.4442815835408	387.8036987492279	3.0220762725674746	0.12061101014676545	0.12095434109639758	9.2592	0
mu_Ara_e	172.67675695490607	9.484124409962838	9.79030400125381	11.760972128950188	14.037251011237525	16.720452339397418	20.085672181760003	1.25035	0.0417071	0.0417071	5.07820273568461	7.380631566515903	10.576689383897126	15.129523971084524	21.935206641472774	5.12	41.859172960993064	121.31636572028764	176.32053011161082	252.67315705814661	361.4386740316905	524.0238898631213	14.15661540933384	0.5587333521074722	0.574951379489983	0.6133	0
47_UMa_c	173.45604328613035	22.586654504368784	9.461655867618614	11.676023910406757	13.998705799529424	16.758503679984028	20.387869449778947	1.11869	0.0380319	0.0380319	5.936950401181866	9.086909831194449	13.149919148486502	18.9822964037972	28.28072539556619	5.03	41.84968364600899	141.86368650717495	217.13210326886247	314.21788656078763	453.58279322638214	675.7691559817368	25.807156676231873	0.9214960264234477	0.937254061978976	0.1337	0
HD_207832_b	179.30450456964948	20.797982615245555	9.650253637476162	11.706414386166699	13.982006566083108	16.701850789657094	20.178767402837504	0.901	0.056	0.056	9.258848909099163	13.913247091788225	20.283952933802105	29.571014299887505	44.07767955234	8.79	46.514354500038976	199.05358267610495	299.11727769492245	436.0794243373862	635.7395392827117	947.6145595507095	8.540824693279413	0.6434604612591333	0.6689710200947427	0.8198	0
HIP_14810_d	184.52432459576175	11.565410053228883	9.85715229128511	11.770209524690358	13.980953683345529	16.636068713359315	19.894103967009684	1.31998	0.0437521	0.0437521	4.620015194443424	6.632361241080562	9.420467239184802	13.41918521787432	19.307772370534725	8.52	45.11022476892202	102.41614219635434	147.0256748897829	208.83219463971466	297.4754678482395	428.0132158382972	23.11635796520751	0.8529894006520244	0.8631724604079949	0.2846	0
HD_44219_b	187.27820553379533	33.0166964949282	9.480502861751992	11.658122217087129	13.957829479526978	16.684967452902566	20.204123652894584	1.36324	0.043972	0.043972	4.030226703791155	6.109832290162811	8.805276774333397	12.676703319781113	18.67176597735808	7.69	43.208335926306674	93.27428648640502	141.4040175160493	203.78652835302665	293.3855944233	432.13342002347486	23.448033100118135	0.8678974848391157	0.8868375442911685	1.1275	0
HD_43197_b	189.6945652304911	44.70503801345787	8.903232639021345	11.471891694260096	13.869806327276151	16.663400364256422	20.335636505096708	1.19673	0.0416318	0.0416318	4.615264403164452	7.661476634920448	11.297122274688014	16.395226767102976	24.594308069044704	8.95	47.453845542973546	97.25796403549492	161.45112260675103	238.06547489301994	345.4983801524723	518.2785038311055	26.17913386235563	1.0514064416244722	1.0540394615101505	0.4184	0
HD_11964_b	193.26618830973186	10.357643366475846	9.904848047177628	11.771936514246789	13.989839129983569	16.597211842368843	19.709215981411042	1.76025	0.0566517	0.0566517	2.630357802778371	3.735168732402342	5.3009570890097955	7.5211486330683	10.684010427186099	6.42	40.87438676766429	64.35222668243786	91.38164576348416	129.68896925943312	184.00639686216107	261.3864395792774	37.61474847557398	1.2822067139989528	1.2736781332948297	0.266	0
GJ_876_c	194.55715938535704	6.567521366877573	9.885942168520156	11.783907220884007	13.991157996224421	16.582715081954	19.774547340066107	0.35	0.037	0.041	58.72753303365356	88.53454750720957	132.92870061206105	200.5939971641345	306.78315422123643	10.16	51.26590609270514	1145.5475482566408	1726.9673795896792	2592.9259959179008	3912.814820855725	5984.155506126712	2.680378424724821	0.32885533421305313	0.34711970287535987	N/A	1
HD_27894_b	196.3868296173546	6.761357718188209	9.876098539941037	11.773455112269501	13.971575576078747	16.573864745061147	19.682764598002603	1.20255	0.0458838	0.0458838	5.583826165705904	7.984799814668679	11.327571600507923	16.0822765021845	22.948784079484987	9.36	43.89293486429125	127.21469145250943	181.91537748287254	258.0727772141612	366.3978394679666	522.8354893660754	6.0443973794371555	0.26027622092916936	0.2660051115104931	4.7446	0
HD_330075_b	198.22984814703221	6.733707672993873	9.866874597152634	11.7547008874154	13.963077685994471	16.574733468542409	19.68178038028406	1.20726	0.0459554	0.0459554	5.524968641280684	7.903554162822265	11.240130323045099	15.979049992620755	22.76737278362784	9.36	45.33151939724503	121.87918505146018	174.35008285432838	247.95397269936214	352.4931483675763	502.24155480240756	3.5642506539647676	0.15484587864512767	0.1570973771838413	14.2873	0
HD_192263_b	203.20622064878978	12.235303906799235	9.86530582368874	11.736679791520624	13.949805204010992	16.541730956595469	19.68687278692023	0.7401	0.0296981	0.0296981	14.70946801712359	20.956851850128515	29.86773910147271	42.35764796145949	60.60646454646723	7.79	38.01113281685405	386.97789113513204	551.3345774540109	785.762930175799	1114.3484769461595	1594.439840519419	4.018724309346965	0.17610082649048842	0.17628668269955483	2.2097	0
HD_181433_c	203.53484302500752	8.598496640554384	9.866788791098019	11.746775298567936	13.951080583072684	16.544336608330894	19.69975351790173	1.00831	0.0697642	0.0697642	7.667459104266371	11.126470815284293	16.12530636312836	23.41439893742685	33.93864456661312	8.38	39.14336326926322	195.8814589212148	284.24922863031543	411.9550548634264	598.1703405596903	867.0344531498898	18.98984592387477	1.4628541762976397	1.462850777608896	0.3186	0
HD_63765_b	204.61891548659236	14.613938771718388	9.842511065299693	11.762105931981408	13.938631675867356	16.541816142634019	19.685508691748595	0.975102	0.0320367	0.0320367	8.486372429327025	12.148011379754553	17.156774407420507	24.292981316414583	34.574650527585696	8.1	43.24139570132751	196.2557473385738	280.93476592804814	396.76735982168566	561.7991954794554	799.5729547306045	13.120504220442996	0.47010803782036703	0.4677029025629569	0.6145	0
HD_216770_b	205.6041469820227	15.32537125640253	9.86348391040938	11.760712162348394	13.958147204489485	16.557412537421008	19.648399891442143	1.03957	0.0430848	0.0430848	7.418244703865921	10.633354602800305	15.116406812842412	21.51949632358474	30.719551251674773	8.11	43.16601427536489	171.8538259414782	246.33626201779822	350.19232297917847	498.5286847728735	711.6605914946985	9.87616339315296	0.45946193625488974	0.4621326126913967	0.7807	0
HD_37124_c	205.97980621673193	17.52091197147735	9.860985891632314	11.730385265381063	13.925812045642757	16.528425209423244	19.676770248339498	0.772275	0.0300969	0.0300969	13.476120219380896	19.22933159373879	27.33427499480741	38.86749988323337	55.46286990582435	7.68	43.19324616930009	311.99600434197384	445.1930174075728	632.8367839654395	899.8513270081268	1284.063478082483	13.751380629386333	0.5688694717371376	0.5687222509844698	0.2341	0
HD_45364_c	209.2863702420408	9.449800215928493	9.885666194328207	11.773943404763244	13.941548039294964	16.540500167939094	19.615315366117379	1.02464	0.0335279	0.0335279	7.706157408514054	11.010159471546727	15.546561529870512	22.018559052094513	31.200255962076685	8.08	43.21725204157045	178.31206392071255	254.76306223625957	359.7304501201594	509.4854025173784	721.93983856413	13.444760546277468	0.5340198292838672	0.5431924719852823	0.5415	0
HD_170469_b	212.5163404639952	34.51361273475946	9.762321075335954	11.698623909296018	13.912849181019541	16.534137915221628	19.753543725734094	1.22117	0.0408713	0.0408713	5.287445265815625	7.655917184574211	10.90026466627071	15.482601237995526	22.219645551104524	8.05	43.87868306144983	120.50145758501527	174.47919240995665	248.41822738858076	352.8501804922665	506.3881593708512	21.53356875342717	0.8316437532656131	0.8555376411084197	0.2724	0
upsilon_And_b	212.7073482474641	8.148372973787286	9.849883745805155	11.733557264245262	13.935233293114612	16.530434830221129	19.644970458595274	1.383	0.0455489	0.0455489	4.204282894298368	6.003940120345536	8.524149579478273	12.072820479921306	17.167291120928564	4.1	41.78808213554522	100.60961593454363	143.6758954591636	203.98518294831183	288.9058282397719	410.8178754230492	3.6996129341223525	0.12858392740772429	0.12762702293967187	10.9168	0
HD_37124_b	214.32630606608416	9.24957575072813	9.892795976460109	11.725214157688621	13.917988749283158	16.532354285397339	19.659015080456904	0.772275	0.0300969	0.0300969	13.538110810776281	19.174744245964394	27.32501182552592	38.87964931248	55.435819692225984	7.68	43.19324616930009	313.43119611136314	443.9292238144625	632.6223252223948	900.1326077713045	1283.4372178219703	7.634310176776529	0.31613853282457605	0.3167306494698554	0.7013	0
HD_8535_b	216.81322105051723	16.61615164206086	9.858871092705026	11.720992757696685	13.899219290385552	16.504838488173384	19.61928731145575	1.0437	0.0359662	0.0359662	7.395978435859856	10.515109053750232	14.908554084470849	21.14631336109944	29.99105679539643	7.72	43.25460578897517	170.98707295917512	243.0980207067416	344.6697481698186	488.8800389088105	693.3610016402142	19.38004133779737	0.7675494215551915	0.7768518264301392	0.2292	0
GJ_832_b	217.38719785075824	19.017732866325197	9.861811715583412	11.706898277440201	13.912258816782706	16.519481124860977	19.612801928578296	0.471	0.064	0.071	30.452058476921373	46.71410072437339	72.36795314623389	114.31988960990064	182.66428062057972	8.66	36.36656702709993	837.3641222232734	1284.5342451368203	1989.9583343213603	3143.543615890684	5022.862908243731	14.929932060675842	2.493905032459839	2.6269980486370663	N/A	1
HD_96167_b	217.56771768605003	24.670419117203977	9.821564299135469	11.724619946022639	13.911895987895218	16.505921860629854	19.625265887722037	1.98284	0.113178	0.113178	1.9943967311569526	2.881317963423356	4.139962837059386	5.944935409145207	8.587452782355664	8.09	43.97113749473688	45.35695105444274	65.52748297148862	94.15182487728269	135.20085555796197	195.29748993606404	34.67204636096441	2.407762010372686	2.507144181886993	0.4327	0
HD_37124_d	218.2287762378226	23.906578673295172	9.851272224045982	11.714505548346468	13.910906236897812	16.490836860634101	19.643056961920873	0.772275	0.0300969	0.0300969	13.431607124651368	19.224860000607887	27.26354484371004	38.651005915117885	55.19775002794421	7.68	43.19324616930009	310.96544751475477	445.0894921223146	631.1992559403373	894.8391089574872	1277.9254842664827	17.706360334331762	0.7292224602848343	0.7348473189896367	0.131	0
HD_209458_b	218.81991513508083	7.5149962488701405	9.872238541175848	11.71711974421075	13.895845844396931	16.49245463278391	19.600897267912249	1.155	0.016	0.014	6.129725429603169	8.645488786172024	12.18924581715445	17.1745885927136	24.318104169456486	7.65	43.148950583758094	142.05966417895894	200.36382505734252	282.49228897220655	398.0302732826687	563.5850661594116	3.018595245117089	0.046440457175688454	0.0455863989758134	11.3458	0
HD_9446_b	222.08039575173242	20.768107853771216	9.865758198948697	11.715670802433394	13.896596939656662	16.498714670359444	19.625495291232078	0.919448	0.0491403	0.0491403	9.336932273153728	13.42633054256984	19.18012087184649	27.519813460232157	39.556476281684894	8.5125	45.25451162109255	206.3204736652578	296.68490635775635	423.82781704591156	608.1120417484635	874.089120945195	4.975141802959202	0.3269043265168854	0.34344323746199823	2.0792	0
HD_32963_b	222.4716280004017	9.53449834287436	9.835941259650342	11.695474542002197	13.895097671506286	16.49256239290709	19.579326192519584	0.988525	0.0324608	0.0324608	8.183351072597326	11.672334000101818	16.586119071257823	23.5174748473515	33.35841914696738	7.59	40.67340584068444	201.19660263148543	286.9770494711392	407.7878094651028	578.2027435683207	820.1530817859347	22.891340035032318	0.8664594687578706	0.8841149073050474	0.1399	0
HD_224693_b	227.10984362759865	16.043128291654114	9.81354420977015	11.698333159593092	13.882975872867307	16.480941259411047	19.606211750817668	1.17028	0.0400835	0.0400835	5.810617567111603	8.33441056346397	11.81980878367808	16.764632996520813	23.939469233508767	8.23	44.32972693970682	131.077224432595	188.00951728847016	266.6339181325048	378.1803803872402	540.0319579245099	5.545376201170741	0.23951087404816018	0.2485448427379895	2.8436	0
HD_159868_c	232.00612634327607	15.890830571457267	9.822506432834208	11.690227048046673	13.881562066601513	16.451635766868613	19.536964390988221	1.84825	0.0592143	0.0592143	2.3432958796107353	3.3420659174910203	4.739152385828964	6.689884936625831	9.491029232193949	7.24	42.66746730780179	54.919966603742175	78.32820011043682	111.0717997775885	156.79123601045282	222.44182350280968	22.03506721417781	0.7709854699712899	0.7809201042915888	0.7346	0
HD_207832_c	232.09956442703626	51.11476343276087	9.626466750505484	11.61379398842414	13.853598487137702	16.478208551638442	19.706562924736005	0.901	0.056	0.056	9.190673344858595	13.671315455607186	19.87622014792523	28.768564127993123	42.19297008526498	8.79	46.514354500038976	197.5878939661711	293.9160524219621	427.3136833041201	618.4878719099287	907.095681296182	16.93356216535743	1.2787688634208187	1.333643987307532	0.2626	0
HD_156411_b	232.86772717686048	16.0517093401627	9.828927588365747	11.700965796010356	13.877625375753088	16.472673971064872	19.549912091674376	1.85525	0.0593854	0.0593854	2.333949111498172	3.3181416352792947	4.6997421053455035	6.660083877284624	9.443651754385733	6.67	42.265338271028234	55.2213517500233	78.50739568204976	111.19613133599482	157.57791489983018	223.43726894667032	29.35046532158679	0.9859294930770304	0.986948944095225	0.5574	0
HD_109246_b	244.11017198955506	20.496914939238728	9.795997495570179	11.661046014201274	13.836248940847222	16.401516064819226	19.47571326690818	1.00892	0.0543294	0.0543294	7.709586346532956	11.065807255760022	15.806996363451688	22.598983745332106	32.38377774448665	8.757	46.34196266622645	166.3629657220285	238.78589984331134	341.0946678564321	487.6570271332512	698.8003071369184	7.042955894054603	0.4786353409054174	0.5013207177995262	1.3055	0
HD_163607_b	244.3555264135784	13.019135015566937	9.807275826780506	11.66850492261659	13.839599830817781	16.412773375823647	19.51133299332291	1.69594	0.0550561	0.0550561	2.7753387031123635	3.9459318277235127	5.592178977550821	7.913098392182313	11.245477984102118	8.15	44.11787975107665	62.90734547470256	89.4406496864169	126.75538827122242	179.36261753352284	254.8961565594658	17.89029942300922	0.609643363089198	0.6143802609884368	8.0475	0
HD_34445_b	251.23593823440797	24.475311499447624	9.804346234513877	11.652340059707924	13.827529255309041	16.389714550265694	19.48702749527277	1.39357	0.0468667	0.0468667	4.105869767166941	5.831907285389765	8.28047593609673	11.700280918499855	16.681551943053545	7.31	42.73549575882018	96.07633406989389	136.46518384395057	193.76108289062546	273.7836711788943	390.34417752391795	25.202816536233453	0.9005472889487827	0.8980524499775697	0.4259	0
55_Cnc_b	254.72079737872855	8.534106995078838	9.792820061625527	11.649468290861698	13.810340963169988	16.376859059367099	19.413633893125478	0.943	0.01	0.01	9.042557161098639	12.7998928551999	18.01025484743745	25.328954705264024	35.5587172208655	5.96	39.03206402319241	231.66997153226777	327.93276951980675	461.42204616020206	648.926858959184	911.0129866495636	4.2789886036958125	0.05124925700323768	0.05233633523825709	3.8738	0
HD_38529_b	255.29032474640954	10.339368911318669	9.76801021747568	11.638231751052427	13.81129405584486	16.37397004347842	19.46449527531927	2.02418	0.0666765	0.0666765	1.9300354461978502	2.759266102370602	3.906742344922298	5.532474291728363	7.87120323576035	5.95	42.000752193477624	45.9524019309723	65.69563539386073	93.016009021119	131.72321929480853	187.40624452394175	8.077440423197523	0.27847147085324764	0.281210039078692	9.7542	0
HD_134987_c	255.81885377121623	14.741033634628902	9.792038389604352	11.648261070767813	13.814146826829906	16.370610617085592	19.43572753923312	1.16572	0.0393222	0.0393222	5.874696854151293	8.324539335154602	11.789271963260497	16.68931574534691	23.68373590905393	6.47	42.17164895111517	139.30441422769988	197.3965814048272	279.55444609070105	395.7472890067198	561.6032689759844	34.43507095752285	1.386400324377476	1.420414897768616	0.0913	0
HD_155358_c	256.4878577382746	17.69666455759767	9.766489555164886	11.634480031398109	13.795615183761139	16.359862354233396	19.44971566122188	1.49875	0.0509971	0.0509971	3.532865818172604	5.028889915573958	7.113518347318193	10.079233414542237	14.352619249770909	7.28	42.70572242181403	82.72581794256267	117.75681642620351	166.57061264662315	236.0159913696666	336.0818746491831	20.235958118684287	0.8938533535188498	0.9342672947656965	0.7131	0
HD_197037_b	256.58097800542333	19.119751998593955	9.765901728036274	11.63561638602225	13.811818557839978	16.365101326947023	19.432695861128391	1.09866	0.0437076	0.0437076	6.5138735265772105	9.355900033721316	13.290493426786965	18.854316169431012	26.761288414778324	6.87	42.38032173641933	153.70042651138118	220.7604768059457	313.600578812167	444.88374313658505	631.4555274312874	19.11743929262044	0.8529204130849024	0.8798156742408025	0.208	0
HD_4208_b	256.6232476147434	13.067633830471024	9.80513949499014	11.659039713951062	13.817621523967547	16.370546613469287	19.453568070724256	0.876501	0.0321049	0.0321049	10.32332122548968	14.753497915691911	20.875410477193995	29.567784563465754	41.92911089360182	7.78	43.35182843678794	238.1288540238227	340.32008447358214	481.53471791006	682.0423873604099	967.1820637217043	15.007214982655883	0.6079769875041752	0.6176617467405272	0.2433	0
Kepler-68_d	257.3392884402933	12.064636386461785	9.758959142850776	11.623591560914081	13.795866286305492	16.362736992611932	19.433927428152256	1.243	0.019	0.019	5.159213508904045	7.3262684362038595	10.342232399046004	14.56453730995691	20.548684344342792	10.08	63.12097940119167	81.73532093208688	116.06709062035793	163.8477808354595	230.74003996968943	325.54444717559073	18.244886341476292	0.4014420846273161	0.4167152569216732	N/A	0
HD_155358_b	260.4456280004017	21.494795535803956	9.771803688285509	11.630359925290433	13.783976358564037	16.351527886766544	19.400614943478104	1.49875	0.0509971	0.0509971	3.534107565594379	5.026179033180723	7.108601259494183	10.056751623561292	14.251989908954709	7.28	42.70572242181403	82.75489478171575	117.69333822610521	166.4554737953132	235.48955627605343	333.7255313979845	16.040075197040707	0.7086850457671652	0.744569723805423	1.2591	0
GJ_179_b	261.958117254193	27.21400080345485	9.811714890035729	11.662207702225016	13.826985681373446	16.386705819087069	19.461074209704336	0.385	0.046	0.052	45.89742640998395	69.93026425821729	106.54811900230996	163.99825795054338	255.30187214888704	11.96	152.44202057281845	301.08119951125735	458.7335171460354	698.9419229812299	1075.8074272061012	1674.7473642081156	11.741004454658132	1.6806564982906114	1.785697951214802	N/A	1
GJ_849_b	264.06937300391684	52.58021582806066	9.729964535437658	11.618320693423469	13.81155310366932	16.380920899069629	19.521085069164329	0.507	0.054	0.061	27.06393644557702	40.735185972239165	61.570550356480226	93.23151566522607	141.74906235440784	10.42	57.10052456483516	473.97001431829403	713.3942513257674	1078.2834453047722	1632.7611064127045	2482.4476383480146	12.90690219528824	1.661283964576068	1.7568108602504537	N/A	1
HD_148156_b	269.3851736466807	21.89352825650296	9.775989934417249	11.618514802268633	13.767660047223573	16.317751260180064	19.397315384641175	0.965665	0.0348978	0.0348978	8.47502810840135	12.054302132457224	17.069997557156697	24.221898390010804	34.400959130643976	7.69	43.208335926306674	196.14335814403512	278.980939071948	395.0626005655523	560.5839213831816	796.164869420475	18.609097362882064	0.7717127185776036	0.7682204487271278	0.3745	0
HD_13908_b	274.9113688862107	11.123581400020086	9.739197563213045	11.589273227000158	13.756278362639841	16.301662207070741	19.334681408740312	1.67	0.1	0.1	2.7485057930927455	3.9734031623476618	5.709458463579299	8.197318026616577	11.82341620386016	7.51	42.9602639948808	63.977860876745574	92.4901942600059	132.90091662983372	190.81163066394052	275.21749413060064	7.040172123029273	0.4537866694520405	0.4545472630003582	5.0302	0
HD_179949_b	286.69441975494624	10.59902508285628	9.733500139572362	11.572761922783563	13.741546035269853	16.277826353748523	19.311526747760919	1.22645	0.0409947	0.0409947	5.201112781280989	7.437128047297	10.550582522222928	14.900668359650522	21.042688992768344	6.25	42.08834623781336	123.57607856324282	176.7027862124759	250.67705113925305	354.033115852467	499.96473783669353	2.970992614582751	0.10700772572829198	0.10726901317429016	12.9038	0
HD_285507_b	291.43783268052624	10.487948177161796	9.728127122924757	11.564729821479368	13.728442752096198	16.278178826656418	19.344716445308745	0.656	0.054	0.054	17.251804319891306	25.256477547011293	36.91426422521616	54.113949411262524	79.74758180690478	10.47	58.464167404897715	295.08338330404536	431.9992684082162	631.3998105807923	925.5917224732297	1364.0420337231055	2.218252543470939	0.20219974564924792	0.20400510498568458	5.1921	0
HD_10647_b	293.9921247865823	76.92909987948177	9.572711246065348	11.535522303472572	13.733946032580186	16.310356234663622	19.465170488887843	1.18569	0.0398665	0.0398665	5.389634421198145	7.891684738266519	11.266161065991376	16.00565960646526	22.905098791092534	5.52	41.9131670283372	128.59048369106182	188.28652897861443	268.7976563158399	381.87664500857085	546.489335334802	20.445068870055007	0.7358732722293269	0.732885849366621	0.2611	0
HD_114729_b	300.2597861805765	23.262110148639145	9.741320002569118	11.585604857085416	13.715890754368583	16.254879276852154	19.309613270232148	1.46377	0.0479997	0.0479997	3.673871087869298	5.223168638081719	7.381017323409475	10.429174495094504	14.793883578937116	6.68	42.270543800704935	86.91326766910508	123.56521039113326	174.6137300293351	246.7243985377964	349.9809145746169	27.009368881807607	0.9410884009878409	0.9467276536619025	0.3878	0
HD_200964_c	300.56616139399415	63.7950105955609	9.73120891267928	11.573726535327111	13.716478058498242	16.277409634160904	19.358734305525445	3.80029	0.121758	0.121758	0.542853197496223	0.77484819400727	1.0936619206232998	1.549355792445539	2.206554910927402	6.64	38.115845542930266	14.242192184476188	20.32876833689943	28.693104010810863	40.64860087389335	57.890750670666264	54.65969024455519	1.9378966121210084	1.9701519765881343	0.9035	0
HD_102956_b	302.4015523249975	15.351591126845436	9.720493199867446	11.543658822270178	13.706132994060305	16.255584331183154	19.336496801503422	3.42909	0.109844	0.109844	0.6662435766917898	0.9472682161772561	1.3432853469606754	1.8994222721983862	2.7033898819684783	8.02	39.152168215539675	17.01677345234113	24.19452764307651	34.3093475581135	48.5138463275323	69.04828021492537	9.465536445655763	0.38224408972205204	0.39604769224351344	19.8844	0
HD_185269_b	303.2644244250276	21.941772818117908	9.745387477648006	11.556011006653751	13.698107135356631	16.263138601850805	19.26766957086943	2.59	0.19	0.19	1.12361305353519	1.6304788268042856	2.358034949455525	3.436183517835131	4.992566514201623	6.67	42.265338271028234	26.584740581749863	38.57720991959824	55.79122387083543	81.30027247860792	118.12437137463759	7.978361368967608	0.6751647176154414	0.6906783301421662	17.9261	0
HD_25171_b	303.89751511499446	74.21875981721402	9.643408493672721	11.538718223861872	13.710397414484383	16.277378144173792	19.460793847546107	1.06877	0.04066	0.04066	6.739833921533374	9.703376429374693	13.83162052972775	19.66374478787773	28.188174050568	7.79	43.3686634546104	155.40792324825225	223.74165253052445	318.9312150281945	453.40905671344433	649.9663998193008	22.279750615238424	0.9068001531620773	0.9108344234735384	0.1778	0
HD_154345_b	304.11903329316056	19.36704510394697	9.724080300388533	11.558283234959294	13.703571028210068	16.255269300441295	19.303466137549243	1	0.05	0.05	7.722167519240144	11.078159154184517	15.778782010267829	22.539030304841397	32.227701376728014	6.76	41.989959079074715	183.9050975186211	263.82876757089315	375.77512234659525	536.7719045021289	767.509711453574	26.74187131927022	1.4655227753261322	1.4625416678236576	0.1148	0
HD_1605_b	307.97383097318465	23.28152874359747	9.717125017863916	11.555882731259455	13.696068707593716	16.247590753481298	19.241440780160257	3.8	0.4	0.4	0.49394997990160705	0.7364770341570223	1.0980353537287546	1.6452978079190843	2.484568817068533	7.52	35.68994010699003	13.840033870072672	20.635423650172505	30.765962353456004	46.09976377059949	69.61538208302903	47.002775799996975	5.732631919140253	5.7984592598324625	1.2346	0
HD_108874_c	326.8330686953902	17.083500969167417	9.721540278178894	11.537471109436183	13.679931549877096	16.208963217260482	19.34377571089491	1.12115	0.038137	0.038137	6.234329108527106	8.847366134599087	12.511759975483741	17.6912094700415	25.293587840702656	8.76	46.35735613407701	134.4841386229162	190.8513960332488	269.89804895897464	381.6267998303035	545.6218807549617	24.664098571438025	0.9143101078355897	0.9160418548169673	0.2169	0
HD_60532_b	328.87662950687957	22.087332826152455	9.686816513349168	11.512984291154483	13.660185604250839	16.183615443642466	19.227923059587638	2.35065	0.0822728	0.0822728	1.4060869139198158	2.002689922848283	2.8363628074624745	4.014014288982529	5.697523803667617	4.45	41.80504877344891	33.63438041992777	47.905455958234036	67.8473746755654	96.01745259849802	136.28793580755755	22.120111896489142	0.948334511693659	0.9874376997334089	N/A	3
HD_130322_b	331.5113292156272	12.633051396002811	9.690743638664564	11.533982206848162	13.652888283262254	16.189846616613632	19.261759329230824	0.986573	0.0347126	0.0347126	8.005793105370127	11.405463032790848	16.094733668618474	22.80336189921448	32.486870424341035	8.04	41.7733972033318	191.6481215641134	273.03173302556206	385.28668353874696	545.8823898908493	777.6928044949602	4.042310938083939	0.14868501149337465	0.14934100128722605	5.1416	0
epsilon_Eri_b	335.1312604198052	59.8572627799538	9.693153615193284	11.516772758437558	13.661458577292049	16.202722548351083	19.21622793682787	0.74	0.01	0.01	14.389183558493402	20.292774587648314	28.587942174346157	40.28265959414526	56.724026987354954	3.72	38.39093186156511	374.80683225871525	528.5824960129275	744.6535102985306	1049.2753793891115	1477.5371223573745	19.635700743229087	0.4808628180592507	0.5063729378158008	0.1113	0
rho_CrB_b	338.18547805563924	16.845615235512707	9.711991694884233	11.512351456337379	13.641350079439492	16.186040746075864	19.161197972011845	1.10084	0.0375844	0.0375844	6.4492469019620025	9.121949971935416	12.888525139828673	18.283542371473818	25.702008276249643	5.39	41.89323810348827	153.94481768228368	217.7427762781572	307.6516813522586	436.43182525801046	613.5120950249378	6.674876746144234	0.24289855204311905	0.24280465383209116	2.162	0
HIP_91258_b	339.4281410063272	12.07703123430752	9.675647268107502	11.491963380782884	13.61470246224783	16.149909103885832	19.118489748726539	1	0.04	0.04	7.72825151469865	10.996109583762518	15.603522799743587	22.116833637146808	31.322957183873754	8.65	45.82728929833848	168.63863503658828	239.94675993548663	340.48539720871753	482.61273960946846	683.5001079806265	3.04005171611261	0.13233972519017723	0.130841064149807	7.9993	0
HD_73534_b	339.51712965752733	26.918622044792606	9.69696894312511	11.509202528304726	13.646613861962382	16.158864670708727	19.206436082672688	2.90137	0.0948397	0.0948397	0.9271186764115871	1.311943495675776	1.8579571667737196	2.6185221461020682	3.7299669613658377	8.23	38.01678794792529	24.387085981107546	34.509582910393505	48.872018575549205	68.87804802680523	98.11367984257585	58.34708044426458	2.290189142224861	2.368718641199699	0.4554	0
HD_52265_b	340.505539319072	28.673478246459776	9.677126661088431	11.490371565290699	13.63425297957774	16.172557163799038	19.222018959185632	1.34703	0.0444945	0.0444945	4.268757750715457	6.080856557511068	8.605101676741903	12.191114311350146	17.300093882177904	6.29	42.10214851902233	101.39049670557247	144.43102719006498	204.386283822404	289.5603844502623	410.90762563724	11.667047044353492	0.4081191628897969	0.4097259207181114	0.9932	0
HD_231701_b	345.36177714170935	33.473081148940445	9.670637383247396	11.510287050258329	13.6310669595483	16.152609513592008	19.192522930652128	1.24116	0.0414163	0.0414163	5.034661703406567	7.174019387214717	10.128674092287724	14.3336407509439	20.31472295574405	8.97	47.58449601709855	105.80466590625359	150.76379887761917	212.85660120574113	301.22501971636706	426.918947474916	10.874605564875925	0.42209614702062304	0.43270635172037863	1.1224	0
HD_114783_b	351.20324645977706	15.431776257909007	9.666945152512364	11.480694012169501	13.613637039558542	16.144002224289068	19.208874883747196	0.837785	0.0313771	0.0313771	10.956167755256837	15.642753661194515	22.17756765968774	31.428137481271165	44.79543259875514	7.56	39.2621214082813	279.05185360019607	398.41845269968246	564.8591279382567	800.4696729057089	1140.932557691769	12.298050892944156	0.5101218827874945	0.5151910635763048	0.3914	0
HD_95089_b	358.8944084563624	36.24634890027116	9.670996430546161	11.491452383071277	13.603770334549022	16.123022375561337	19.09830463950406	4.34001	0.139389	0.139389	0.4126598046916432	0.5849199753273024	0.826085534522277	1.1654147454785508	1.6510028956077527	7.92	37.98056665882641	10.865024958645373	15.400506806060813	21.75021615508995	30.684501259480733	43.46967517463491	54.73075606076552	2.4023804501134762	2.5385899637372162	1.3304	0
HD_159243_b	359.13277091493416	15.890830571457267	9.66587383485404	11.471812659300728	13.605760745709962	16.126986167150953	19.204267075133661	1.12	0.05	0.05	6.121731145085278	8.713814048552956	12.401990314973911	17.6658490615988	25.252792572164886	8.65	45.82728929833848	133.58265869125339	190.14465358894546	270.6245668216636	385.48754098443464	551.0426856750713	4.3461990986971415	0.20657883027215806	0.2076541666597258	4.6463	0
HD_189733_b	362.434885507683	17.87693013960028	9.659904601882204	11.457350012235978	13.584143822043788	16.126959675180142	19.180943872046107	0.756	0.018	0.018	13.628317377816654	19.234830388408557	27.13610602970601	38.33749257360867	54.27400537829755	7.67	38.4657419105175	354.2975307617901	500.0509396947124	705.4616570982168	996.6658816250789	1410.9699353922424	1.8680496559276132	0.05912137022042163	0.06124901820768658	11.3173	0
HD_96063_b	362.8416907703123	51.51298764688159	9.647842474918491	11.459106538795746	13.608319680084387	16.114010136629716	19.128195070263892	3.66196	0.117276	0.117276	0.5760619954156946	0.8178496101582838	1.1601222402696156	1.6395674065619756	2.3209406220359226	8.37	40.763437595988705	14.13183061559022	20.063313066579145	28.459872588953992	40.221519657196815	56.936822773364746	40.61041982545536	1.601560813523271	1.6457785898454134	1.5265	0
HD_148427_b	363.4455423320277	29.315245329918646	9.67238823650227	11.486048856305173	13.598726416520117	16.097221747272247	19.120644149542148	3.92268	0.12583	0.12583	0.5065886926825809	0.7158697493198692	1.009373932495797	1.4254115567115733	2.0118221991184413	6.89	37.08085566032407	13.661731469282755	19.30564267118136	27.220891064167418	38.44063280979627	54.2550101202508	43.47569657034111	1.5788761140640375	1.5966479649302698	1.5125	0
HD_5319_c	365.48910314351707	25.425328914331626	9.643122996500333	11.481476234093789	13.597838757495962	16.113772982891142	19.161304015988552	3.85	0.4	0.4	0.48013770223375773	0.7089963851877591	1.0544725416142615	1.5762950306012042	2.3776325484233443	8.05	38.29545164631132	12.537721363576225	18.513853596398327	27.535190114824776	41.16141637809971	62.086551958771885	52.92928158795623	6.280756079043066	6.340925548527963	0.7563	0
HD_28254_b	369.11221251380937	44.348765592045794	9.635076634657045	11.461061121279593	13.582651364026036	16.104493061430198	19.151256238660938	1.56874	0.050865	0.050865	3.1264659808386552	4.4486626600883525	6.294508078052731	8.927707778557703	12.661887918304116	7.71	43.239013777588326	72.30659785443966	102.88538686315243	145.57473744499012	206.4734368013065	292.8347992263189	47.62555605719667	1.7707585629013138	1.8174648665358148	0.3013	0
HD_100777_b	370.2627086471829	26.284387215024605	9.633062058857272	11.450489427265106	13.590300159103053	16.123460432376735	19.086384401802377	1.07881	0.0378152	0.0378152	6.60327196746376	9.403861209831657	13.326757321364834	18.9055789981403	26.686679916362653	8.42	44.91788397231478	147.00763668060807	209.35672783757454	296.69156564852443	420.8920217566969	594.1214847255725	14.547605678778625	0.7089343375651449	0.7637798848485531	0.479	0
HD_147513_b	374.9123656723913	26.761811328713463	9.635707569149233	11.44129698510632	13.575185658632067	16.102438816697951	19.097566705794513	0.850084	0.0313139	0.0313139	10.60093887263173	15.118128598771062	21.434053680155408	30.409768739237304	42.99195205416073	5.37	41.89039268930312	253.06372635983243	360.8972756808636	511.6699153223426	725.9365880091776	1026.296229138451	12.155401372293156	0.46423747955677364	0.47105003100462106	0.2409	0
tau_Gru_b	386.0518379029828	36.4408526664658	9.616484497137654	11.431234229310839	13.558820655119197	16.095197545008155	19.12522342464592	1.54911	0.050546	0.050546	3.18969415486105	4.550835361030595	6.442525182750224	9.13816255215892	12.96697079897193	6.03	42.02160079106351	75.9060600932505	108.29752497192811	153.31460633266306	217.46345641602213	308.5786965481224	27.55327763068005	1.1754678091873743	1.2547600487572517	0.3066	0
HD_65216_b	386.5794134779552	21.486913683840513	9.603360661760556	11.44072018667463	13.580677938871517	16.078785487734823	19.064213912459735	0.88536	0.0417723	0.0417723	9.673109760812904	13.873753084994847	19.776164454187278	28.09283615311391	40.03434426434117	7.97	43.705769706263794	221.32340480040966	317.4352763545198	452.4840675978991	642.7717974518985	915.996778764053	14.627364344876291	0.7607365529271775	0.7750575152276831	0.3138	0
HD_121504_b	388.4672441498443	14.385714663051118	9.621143877220714	11.421570688333114	13.556912578088655	16.054780624787938	19.040059090996987	0.844267	0.0409589	0.0409589	10.625493208401362	15.193960396936339	21.6478161820992	30.90460563976848	44.028309098063275	7.54	42.99832964170783	247.11409249941582	353.3616427322421	503.4571426956338	718.7396788965358	1023.9539411167355	5.490374453255974	0.29402845996357563	0.2965301143784602	1.1573	0
GJ_317_b	400.59194787586625	47.3464118710455	9.624966551609221	11.440947662259054	13.556981409152015	16.070147772142008	19.029751188464676	0.271	0.047	0.051	80.5411529764404	128.54191722399116	208.59890009015328	348.66012099075556	612.3934342571273	12	157.47474685952562	511.4544051198675	816.2700355927938	1324.6498518027952	2214.070052144778	3888.835806819294	5.8358566049212355	1.2994453140535063	1.3795269392860838	N/A	1
BD_48_738_b	402.1651401024405	63.81249050918951	9.629733395311213	11.423549816313063	13.568044864002314	16.062731578645892	19.117058279677984	11.7902	0.377339	0.377339	0.055377077732606306	0.07838454329438568	0.11119537565767941	0.15695929945390985	0.22367183307431313	9.14	40.139195657675536	1.3796259946234606	1.9528179877564826	2.7702442422115725	3.910374806523948	5.572404464251938	140.91402879650556	10.212162461281679	12.770888358225335	5.1034	0
HD_210277_b	404.5010921964447	16.137932986843428	9.606258336370669	11.431912529251546	13.545044848926839	16.070366882095335	19.047418692889828	0.939154	0.0334572	0.0334572	8.67795127331293	12.353383642425952	17.485985371557657	24.778253607632017	35.04109884905787	6.54	42.20229228233701	205.62748618621663	292.71830922786705	414.3373363364931	587.1305151356079	830.31269047259	14.264432774905565	0.5701957853529809	0.5828006024238572	0.7053	0
HIP_14810_c	405.27338656221747	14.237675685447423	9.599055362883158	11.414529687159053	13.541145893156503	16.042354333687413	19.054901111860669	1.31998	0.0437521	0.0437521	4.398363749058311	6.245543813437375	8.833591306086046	12.481017711977316	17.72443948885856	8.52	45.11022476892202	97.50258996910372	138.4507358460369	195.82237400359412	276.6782425915979	392.914014054515	12.40210392711333	0.45944617348273553	0.46299746571261835	1.0548	0
HD_108874_b	410.0469920658833	18.096160038164104	9.617211644925286	11.416855357170862	13.527935822491086	16.042927355337806	19.040111012655743	1.12115	0.038137	0.038137	6.091725122298765	8.641495468922422	12.232542956926377	17.329788455711988	24.558403786540072	8.76	46.35735613407701	131.40794968289347	186.4104467892661	263.87490523719293	373.83038854912104	529.7628215791914	14.766249228236674	0.5419254895766166	0.546830307788035	0.4695	0
HD_82886_b	414.6775800944059	44.338277643868636	9.5906528871023	11.398244637522035	13.518919272909932	16.033939854925379	19.022639318775713	3.83685	0.122861	0.122861	0.5186131009900272	0.7366661938957221	1.0426757995466471	1.475659083259829	2.090478277419151	7.78	39.31640684472769	13.190755275226097	18.73686465818299	26.520119289244498	37.53290805763737	53.17063397159048	58.06405563547218	2.8878980118888435	3.178589515254572	1.114	0
HD_142_b	414.97314954303505	62.747487044290445	9.63498416526772	11.429268351951968	13.536427201335138	16.045547908063103	19.073698377619056	1.5121	0.0494171	0.0494171	3.3696665264476926	4.77082384622165	6.729603324242132	9.511458926404988	13.52887061007153	5.7	41.94535081840153	80.3346845526778	113.73903789424686	160.43740707706365	226.7583591703395	322.5356409258206	18.066960998586346	0.6201307412155543	0.6188534717264744	0.5642	0
HD_7449_b	417.3249924676107	165.07172326001808	9.037561510299808	11.282473244859771	13.467814322614636	16.044717510689821	19.202089773458589	0.952526	0.0313161	0.0313161	7.502603368022209	11.712089313715294	16.775999819980697	23.997825510527758	34.52100813301793	7.5	42.94784615050508	174.69102738540886	272.7049285002982	390.6132978401621	558.7666824182646	803.7890424596288	31.048113732641024	1.1773992864102603	1.2019772804760223	0.4072	0
HD_177830_b	419.4130476047001	27.093707216028925	9.591425623048766	11.408730218198848	13.538176716283394	16.039593379010608	19.012234179850712	3.99397	0.127817	0.127817	0.4799170530803243	0.6818363811037489	0.9654387675467042	1.3638919813161698	1.926494176053339	7.18	35.331212519927675	13.583373421153867	19.29841441810627	27.325378855938585	38.60303352303296	54.526692933811674	49.21247230979143	2.136275800237094	2.2694153426985793	1.6179	0
HD_19994_b	421.6822582103043	33.37837179873456	9.591678316492285	11.399196148827702	13.513558015477876	16.004798849919993	19.031935760194255	1.40403	0.0461735	0.0461735	3.8824385610487546	5.501820705103497	7.7825496090676225	10.978385838768219	15.587084348529155	5.07	41.85379785086761	92.76191792397339	131.45332054948622	185.94607917776557	262.30321744961174	372.4174423565732	17.850261233049324	0.624376971215657	0.6307442164072121	0.5024	0
HD_149143_b	422.0954198051621	24.93185506176559	9.596814401035083	11.390929117545793	13.515341551460149	16.010443966513137	19.02349256778734	1.71219	0.0558137	0.0558137	2.600734050877031	3.6938304577670773	5.23260201347673	7.386721337873034	10.490552233256185	7.89	43.54762230997046	59.72160850402112	84.82278163144066	120.15815642542437	169.62398739693776	240.898392995714	4.4910639058077955	0.19894963137614674	0.2073379844779888	14.9793	0
HD_30562_b	423.5033473937933	51.04230124535502	9.576065688927871	11.397158704271311	13.519275274673099	16.021530693638901	18.976547339385341	1.39121	0.0479992	0.0479992	3.914777153537866	5.597304037120469	7.930746321329934	11.220906349527926	15.86029008282407	5.77	41.95950162191183	93.29894308119034	133.3977721555558	189.00954527039443	267.42229806819756	377.99043052841233	36.08038762004047	1.5243205591659432	1.5792531422509128	1.1429	0
HD_100655_b	423.8148076729938	61.18923219845335	9.571618554183008	11.389622805125775	13.511586643125203	16.033262963312779	19.03955050734751	9.3	1.2999999999999998	1.1	0.0800681452475786	0.12047664991322765	0.18468982092416594	0.28751220706155406	0.4611816661465358	6.45	35.400575115749206	2.2617752673729146	3.4032399055468825	5.217141821009571	8.121681812272142	13.027519034326724	64.77111867447387	10.974533093540785	11.369403107426038	6.7669	0
HD_79498_b	427.8828602992869	23.304347976298082	9.595554773372823	11.385314435506805	13.496588018737667	15.998416609691626	18.945024759585632	1.12815	0.0442307	0.0442307	5.97867880269103	8.47812074189405	12.03928792572567	17.061381540408963	24.1368390853808	8.02	43.81201875062905	136.46207075553187	193.51130086358603	274.79418362918534	389.42240113425487	550.9182131680304	29.8523620461524	1.3183255923271986	1.3339563110867374	0.1571	0
HD_114386_b	433.4065130059254	25.163448026514008	9.586041476300993	11.389125358735667	13.503749569854413	16.012433073824873	19.009475178460342	0.637212	0.0285107	0.0285107	18.65559580874746	26.556811234963078	37.75462167166144	53.688973820186504	76.57155806358931	8.73	39.14776499925616	476.54306214165564	678.3736245343171	964.4132090907055	1371.4441634460266	1955.9624429400817	12.056929897157575	0.5801050416155142	0.5767794363341139	0.1393	0
XO-2S_c	435.7265742693582	16.820348814904087	9.572932629291149	11.391536743034587	13.495421475920309	16.00129767479136	18.970793936799737	1.02	0.07	0.09	6.735636959045481	9.842527915836637	14.308221818131047	20.798652281995853	30.37495547393657	11.08	107.47040386783152	62.67434304358857	91.58361336336937	133.13639200358347	193.529116235334	282.63553853665684	8.71962093775739	0.7185141819997156	0.7971862329257959	0.864	0
epsilon_Ret_b	437.53495078839	30.276386326202672	9.578810355612845	11.388829512724577	13.497479140660428	15.999994833552325	18.993368603539309	3.51559	0.113543	0.113543	0.6169281083953514	0.8755274556277683	1.2383512850652667	1.7499685702931354	2.479606154260222	4.44	34.9405283031239	17.65651918720972	25.057647899087172	35.44168749602308	50.08420465516194	70.96647574268447	43.01852853563931	1.8399233029120623	1.9439966678581797	1.322	0
HD_217107_b	445.29921060560406	15.134172782966758	9.570013397223683	11.368133653071194	13.473142678296054	15.97879000231956	18.987151924664246	1.5	0.03	0.03	3.3947529929741624	4.811199181230086	6.768375051194162	9.538249780260806	13.500857255745531	6.17	42.062354229424926	80.70763168551669	114.38254632605391	160.91289171016757	226.76452507235734	320.9724587003963	4.991921658597127	0.12110190838029489	0.12310057913107197	9.9205	0
HD_99706_b	445.8617460078337	55.83529356231797	9.593352663331231	11.373694897675751	13.48967305508564	15.996806166016126	19.040608605882138	5.26341	0.168461	0.168461	0.27566224645790216	0.38993872557196	0.5519757793734956	0.7796860511837717	1.111315378546403	7.81	37.63733836055486	7.324169520627024	10.360422456988308	14.665643305744064	20.71575953949251	29.52693859221186	78.69911898682146	3.191915189014665	3.317433016086653	1.3771	0
HD_23127_b	446.49102289846337	31.921818268554784	9.567205605671916	11.366231561302362	13.474510840349381	15.982552776518483	19.010089273891022	1.51172	0.0494252	0.0494252	3.325511330045088	4.716364470679851	6.670726263687947	9.445280632492784	13.42380161359964	8.58	45.52414542708777	73.04939606985666	103.60138397839141	146.5316086904233	207.4784829870229	294.8721274757244	30.070094934199172	1.260006293471715	1.296266725017496	0.3465	0
HD_33142_b	448.5568308727528	41.5462587124636	9.557620802749483	11.359306993809142	13.470806218738325	15.9509169451054	18.959294258735184	4.29546	0.137771	0.137771	0.41026481419935323	0.5833441940240923	0.8250420697085443	1.1652863590304179	1.655974930392596	8.13	39.331095107438756	10.431054947202808	14.831628573539602	20.976839507133448	29.6276103130936	42.10345340929494	44.383931270619875	1.6835000728018272	1.729482235142207	2.0035	0
HIP_67851_b	450.6289951792709	44.93609068996685	9.536054107193628	11.366456626438197	13.475567117644142	15.986405304990736	18.970197343871671	5.92	0.44	0.44	0.2072788214926903	0.30130984414365514	0.4369310020574409	0.6343897765459395	0.9239126622340129	6.17	36.153156190387165	5.733353414599085	8.334261123895208	12.085556230734216	17.547286140251806	25.55551878703398	37.491614854313575	3.4918432879334773	3.6824495207526766	6.5822	0
HIP_5158_b	453.3113673797329	92.492579341167	9.556229621910648	11.375576233653856	13.493515861971148	15.99200318651353	18.974306529348766	0.986271	0.0579439	0.0579439	7.638202114825853	10.980292623246253	15.766291246946686	22.581559788931784	32.52964597602353	10.16	57.54067455294088	132.74439644947591	190.82662322882092	274.002544625033	392.4451696887111	565.3330661964052	15.033646597366054	0.9462071540004295	0.9483900689900082	0.3571	0
HD_220773_b	460.7546324194034	79.90990187807571	9.552952571011938	11.359521209244489	13.477274789303454	15.970576453706176	18.967054745405136	1.35144	0.0485929	0.0485929	4.142632963304026	5.897272689339033	8.354504150956537	11.823484736652242	16.829192627298195	7.06	42.51393081819124	97.44177693236117	138.7138892086557	196.5121547260395	278.1084813637864	395.8512493061961	40.422855454323575	1.6513780247269736	1.671350297262478	0.0856	0
HD_128311_b	463.1223661745505	48.231213317264235	9.5296650865539	11.342890292601391	13.44559529653171	15.935935128276292	18.95901296284234	0.58322	0.0277103	0.0277103	21.981680825309606	31.405619530456487	44.70611400765452	63.671086383366884	91.34712449823778	7.48	37.541760659205515	585.5261031802337	836.5515889238295	1190.836903295111	1696.0069337545647	2433.2136504588466	8.789892755819542	0.4420821524918086	0.44017071900833216	0.3696	0
HD_188015_b	467.0537576579291	27.712686848448325	9.567071688995167	11.340972531568845	13.447647677836882	15.944746293557124	18.901190670053342	1.03281	0.0357399	0.0357399	7.11853769988924	10.059573162631278	14.234193499260527	20.159593618934206	28.595116768985477	8.24	44.357590394178814	160.4807122440859	226.78358029004718	320.89645476163025	454.4790066319701	644.6499125601309	13.760742569304924	0.602668551296329	0.6240752591192287	0.3727	0
HD_5608_b	468.37269659536	35.98160766295069	9.542536078755727	11.365243894008033	13.459119470121515	15.952862899757264	18.971628382757185	5.5	0.4	0.4	0.24032605838696378	0.3492990166890965	0.5047265625716386	0.7311424780552142	1.0661472076172989	5.999	36.315354617181654	6.617753314551411	9.618493895247132	13.898434089167354	20.133149896581028	29.35802827360742	73.5714929739319	5.899810945837203	5.945951184950815	1.0803	0
omicron_CrB_b	469.5295490609621	45.1175639750929	9.55581733118742	11.353695953430314	13.441934065725063	15.935502147772608	18.894866246908162	10.5	0.7	0.7	0.06652323016505149	0.09607731897653665	0.13810516611125273	0.1991124373957069	0.2875860704405958	5.519	34.72050727438539	1.915963659152185	2.7671634581046707	3.977625240894394	5.734721437742343	8.282887924646158	80.51842029623177	5.961447275353663	6.074780764191118	7.269	0
HD_216536_b	470.55291854976394	106.77271532590137	9.542143191980696	11.341994906425047	13.450046772167543	15.942671414903529	18.932627517655739	12.5	4	4	0.028496029206399716	0.05118933301753977	0.09933771610880038	0.22864775820884337	0.8249122287112544	9.23	40.65229998157089	0.7009696676281036	1.2591989393157506	2.443593994776031	5.6244728665413115	20.291895638997445	79.6151114256479	38.75473559511674	41.184221807908216	6.9066	0
HD_205739_b	472.6187265240534	40.73487290348499	9.551403495967445	11.344946880367839	13.44921457239843	15.943100181016652	18.922350908501162	1.46292	0.0487826	0.0487826	3.5287570346106825	5.021226929498904	7.104791320927534	10.05040226700409	14.28067556169009	8.56	45.44201881220149	77.65405514209212	110.49744401211925	156.34849653774296	221.1698012040233	314.2614684595754	16.223989495359397	0.6591972748956856	0.6860064078191108	0.6288	0
HD_86081_b	475.43775986742986	15.953408662247664	9.5562547860531	11.347957755616816	13.451091376610952	15.922723156042192	18.864640507846197	1.18909	0.0405987	0.0405987	5.34974686943927	7.592404811393388	10.760732063758702	15.176244111399221	21.50045435403888	8.73	46.20586569194244	115.78068691768237	164.31690430848008	232.8867104341516	328.44843147361945	465.31872159660054	2.5233777074950297	0.09651491948033808	0.09794042935676606	15.818	0
HD_152581_b	481.09489555086867	47.88256849452645	9.53003806497395	11.326548083062981	13.442491666399352	15.927254201786528	18.917302896345746	3.809	0.121971	0.121971	0.5192556167671104	0.7391122759285307	1.0460312157646352	1.4763625783414875	2.0991376957282917	8.54	41.57568566902563	12.489405969171107	17.777512602255843	25.159686459336996	35.51024004978455	50.48955085044271	59.44285623751916	3.1977688803253557	3.5838760170706863	1.1867	0
24_Sex_c	482.1786501958421	63.61766892638344	9.524677411788224	11.327498701189503	13.44170983071021	15.917658035259635	18.904017802732703	3.92062	0.125817	0.125817	0.48961984967975003	0.696590419695005	0.9863496488167696	1.3939032339551665	1.9769197604849806	6.61	37.97959905754267	12.891653988709303	18.341173603218007	25.970512414371647	36.70136780125751	52.052149299674305	59.927002061152194	2.19124430640678	2.199727035798297	0.9219	0
gamma_Cep_b	482.2167881892136	44.45936577282313	9.513903420663945	11.323898639630997	13.425300042671338	15.920857947585096	18.934670277296821	5.01	0.05	0.05	0.3018954082093427	0.4286031104182753	0.602588363937286	0.84802809684932	1.1993918840538451	3.21	34.75064371607055	8.687476717725668	12.333673986593418	17.340351127326514	24.40323418979277	34.51423501254978	79.1173031625036	2.943784047913894	3.3635602885597677	1.3005	0
BD_14_4559_b	482.8555995781862	59.790521291553674	9.541026617352053	11.341455614255473	13.43901286321018	15.925704383438259	18.8903939213372	0.725686	0.0278105	0.0278105	14.28511599213078	20.323017975222143	28.87079602611574	40.83006109051767	57.9398769131468	9.63	46.28528514353989	308.63191072129706	439.08161983223	623.7575492207004	882.1391283189789	1251.799070340902	8.744802700915946	0.6023937684554657	0.7119480636362905	0.6111	0
8_UMi_b	483.3768188209299	46.33289469719794	9.498823409212848	11.311047715450462	13.414973600047544	15.889412404731734	18.865743281472358	9.9	0.4	0.4	0.07618730007553164	0.1086637910076251	0.15429523707388146	0.2186094932983073	0.3112736947512642	6.843	35.988122991226554	2.117012329153847	3.019434801701549	4.287393291155992	6.074490001926511	8.649345086076002	64.28163341233937	3.0040740405065094	3.0035063459530136	9.9688	0
HD_190360_b	487.8866365371096	19.269507185899368	9.540840575485594	11.335030060937081	13.434310654823989	15.909451572419146	18.924215543604269	1.07528	0.0369028	0.0369028	6.551946713417877	9.265929142842872	13.104443495386924	18.517531335993976	26.374039655839855	5.73	41.95129525932601	156.17984314706806	220.8734935492368	312.3727983696459	441.40547321664457	628.6823682750714	28.45364163208809	1.0744790892676868	1.0834066882334312	0.149	0
HD_6718_b	495.50787887918045	37.0634554082555	9.533863368156707	11.319372366369603	13.438131597977507	15.90488336694608	18.929717559501231	0.956629	0.0314592	0.0314592	8.217206034811467	11.68008613658565	16.55578588540449	23.366333882467927	33.25860913185756	8.45	45.0231175292163	182.51081856957543	259.4241975582041	367.71744814563647	518.9852494622368	738.7007154774536	23.12323017817004	0.8743220764994462	0.8928096200323701	0.114	0
HD_134987_b	496.89673747112585	19.747217334538515	9.51891047709405	11.318638359279356	13.422676222788316	15.917794672728661	18.935946217393568	1.16572	0.0393222	0.0393222	5.5344712441311925	7.859642772908344	11.13512610554102	15.759819480978022	22.490413642203716	6.47	42.17164895111517	131.23677593320286	186.37266904168578	264.0429383837638	373.706503609726	533.3064796274462	13.092670528247773	0.5244976526957679	0.5361051711866818	0.687	0
HD_180902_b	497.0492894446118	63.3173322285829	9.53437952740096	11.320356668112458	13.416232411908321	15.895936368297722	18.837751056508136	3.85021	0.123925	0.123925	0.5091291312331224	0.7209534315858966	1.0205131637106857	1.4401569516294308	2.033109923009071	7.78	38.61447106945347	13.184930859660959	18.67055048583113	26.42825695773876	37.29578346519648	52.65150257664391	45.877617120087635	1.7816280017584205	1.8123720606522298	1.2025	0
HD_82943_b	505.12183137491206	30.852206462789994	9.517613522305663	11.338777117603813	13.415723759506944	15.901088797918124	18.867683183183427	1.09738	0.0374108	0.0374108	6.244896173615019	8.906069845160406	12.549013278631055	17.743232990126636	25.191812524909107	6.54	42.20229228233701	147.97528370819575	211.03284593116464	297.3538307985041	420.4329203594644	596.9299571780056	14.321650964537776	0.5471285271328785	0.5552898315910184	0.5351	0
HD_82943_c	505.1250095410264	32.836494476247864	9.553089146404886	11.321659404548654	13.406357844474813	15.89724625089907	18.885898356640162	1.09738	0.0374108	0.0374108	6.280891862388161	8.885248920127749	12.537034529561195	17.76472102490684	25.18845007741657	6.54	42.20229228233701	148.82821578430972	210.53948588111425	297.06998960358226	420.94208783872	596.8502826553506	12.260566109362063	0.4700432913436057	0.47295880481278374	1.0974	0
HD_2952_b	514.9296520036155	72.81687074420005	9.505898516816213	11.302553683675285	13.404756491154271	15.87070403076617	18.852113501945666	11.4311	0.3658	0.3658	0.057436693231347126	0.08154801919954131	0.11546459681097251	0.16298105962736098	0.23115349642950303	5.93	35.67249415131617	1.6101115046150465	2.2860195548320674	3.2367962924373295	4.568815932410705	6.4798804212846	100.39592763534213	3.6224824501868085	3.6541417960481795	4.9034	0
HD_167042_b	520.2085859194536	27.62509659033845	9.500650783742806	11.296155099966185	13.380393290847446	15.868164469348969	18.798027113763538	4.21565	0.135453	0.135453	0.42197760454191596	0.5994891908772103	0.8463810482093344	1.1955643240730631	1.6883910500125852	5.97	37.420088943577476	11.276766476375286	16.020517529531485	22.618360140338503	31.94979910057807	45.119910125236856	47.24469522667039	1.673960426985488	1.6896219837600839	1.6593	0
16_Cyg_B_b	521.2097082454554	26.480352937631814	9.502904114685284	11.287927443568639	13.392085777879244	15.868368841658912	18.811469728100484	1.1176	0.0380356	0.0380356	6.013816281552208	8.514477302004831	12.059822663146015	17.085516806607913	24.13583818851369	6.25	42.08834623781336	142.88554479123783	202.30011542613624	286.5359117463049	405.9441231087811	573.4565585480137	25.172607994802014	0.912436005321613	0.9182239800009171	0.9781	0
HD_4113_b	523.8539424525459	29.82276667670985	9.526231657936885	11.302716053569926	13.393619314894249	15.880226922662386	18.819197979200471	1.07428	0.0361121	0.0361121	6.524422940282161	9.241783145044757	13.05713720274926	18.47508877100086	26.053939550905366	7.88	43.528823543312875	149.88741732912	212.31410345489402	299.96531355268314	424.4334504611048	598.5445373909699	35.415890695521604	1.365601510710924	1.3847482765761399	0.8323	0
HD_142415_b	528.1921391985537	29.5179805463493	9.463950858224058	11.291314062647697	13.373858676982668	15.846989050224588	18.797831179226421	1.11902	0.0380333	0.0380333	5.93878064085962	8.490755963917687	11.995908281219805	16.955650349442042	24.0191109898958	7.33	42.75587754629675	138.89974856507183	198.58687158797665	280.5674674372066	396.5688771346628	561.7733132453549	16.110799979207982	0.6120714524456439	0.6190737433365818	0.3375	0
omega_Ser_b	540.5520272170332	57.19014577684041	9.500065412387	11.293434790538379	13.384347626983067	15.8715929800267	18.836999362182638	12.3	0.82	0.88	0.047301037476843444	0.06870327699713634	0.09906062841878055	0.14305970155221526	0.20684078995614624	5.23	34.886099744716205	1.355870613882757	1.9693596446688495	2.8395443785252645	4.100765135657873	5.929031662172956	104.87475139459436	8.744101754329492	9.27075746852914	5.7817	0
alpha_Ari_b	545.5703515114994	61.248981721402025	9.469586010178487	11.266610240153581	13.376701976651488	15.830823019430177	18.829279051538464	13.7883	0.441245	0.441245	0.03918759398310962	0.05569350344630916	0.07906239304630713	0.1114186597641188	0.15822106158295854	1.996	32.35478921934715	1.2111837205132114	1.7213372360035712	2.4436071120818896	3.443652777607772	4.890189842075908	160.40595030957803	10.08386740814376	11.993782735942574	7.5515	0
HD_50499_b	554.5041764587727	44.36910585517727	9.472676670266116	11.260221721106831	13.35461421255089	15.815692996035574	18.820348384922443	1.18426	0.0397941	0.0397941	5.3042120452051345	7.546363606444418	10.670580924586716	15.087971834721149	21.43326234996542	7.21	42.639818246498415	124.39574705834298	176.97926297010252	250.24921220115624	353.8470015866021	502.6583890686618	26.612762885469845	1.0122157227283672	1.0226719241835909	0.1139	0
mu_Ara_b	554.7552515818018	21.95709157878879	9.468573320872226	11.270873271713153	13.361404572887519	15.846992340508088	18.769677940585858	1.25035	0.0417071	0.0417071	4.765068974612985	6.777100764867978	9.594505110682807	13.578405207238122	19.226368073828766	5.12	41.859172960993064	113.83571718087617	161.90240478910786	229.20914179607786	324.3830263892531	459.3107487275267	18.163697617819786	0.7124944214254327	0.7264968017548945	0.4047	0
HD_87883_b	557.9938028522647	89.73488460379632	9.466245011493355	11.278554621123796	13.359799841460145	15.84875412349731	18.791386588342981	0.778353	0.0380793	0.0380793	12.132122227963213	17.426577080821918	24.774255066904047	35.284273241566645	50.33454417253578	7.57	37.56779409182775	322.93943579195553	463.870118065111	659.4546117439799	939.2159985577156	1339.8323055514518	23.86081089248363	1.2585638269478103	1.2702370406246288	0.0709	0
HD_5319_b	561.0893366475846	34.59719850356533	9.471449979884428	11.235782569684558	13.330062264735552	15.829619662064994	18.823009982996794	3.85	0.4	0.4	0.4599529012357113	0.680619800678096	1.013769695936152	1.5214255845215263	2.299204904803459	8.05	38.29545164631132	12.010640466751479	17.77286260948575	26.47232640834515	39.728623612357175	60.038589596446805	46.987652377860925	5.566062449568406	5.64957092289648	1.0915	0
HD_33844_c	562.1127061363865	75.14360615647283	9.454323049710775	11.248910333262817	13.333935381433888	15.81403157191215	18.772423080313292	5.29	0.09	0.09	0.26724406134247986	0.37908615145540847	0.5330248907404365	0.7518573939295478	1.062154539798379	7.29	36.40094412044662	7.341679393210226	10.414184593703261	14.643161149247042	20.65488717660005	29.179312939901486	74.81557820510967	2.784866233037704	3.1146813035821452	1.2529	0
HD_74156_b	563.6223350406749	28.69486730440896	9.451797170242317	11.229504913709706	13.323367271416958	15.797987271774831	18.758932362076543	1.345	0.0444391	0.0444391	4.095623544051777	5.820003536901418	8.235546977837416	11.674726479989811	16.52496905981543	7.61	43.09209243049118	95.04350596708987	135.0596642827047	191.11504021582607	270.9250310557904	383.4803122282979	10.524075600565185	0.38082375375891964	0.38154996583102196	3.7832	0
xi_Aql_b	565.433889725821	86.16357934116701	9.48902618918128	11.261161739257577	13.340221302976211	15.816268700256453	18.790934569676441	10.45	0.18	0.18	0.06895512578417344	0.0973301822339818	0.13672178303111404	0.19272866041267667	0.2713459815457778	4.71	34.320533217371995	2.0091507712727052	2.835916960192106	3.9836730439231545	5.61554971165551	7.9062286074399	88.06273133591785	6.425337023236807	8.620099267521425	9.0105	0
HD_89307_b	569.3621030430852	47.801843075223466	9.465455927513302	11.237624991644795	13.331946110443239	15.796490052581056	18.770520580149757	1.15051	0.0389217	0.0389217	5.630212993107131	7.955052240262194	11.265543777774212	15.957627872091189	22.674286059227512	7.02	42.4835677923152	132.52684003921095	187.25009818269487	265.1741452800493	375.61882632130875	533.7189703574999	26.703823947727557	0.9715686750461323	0.9743642505912327	0.1732	0
HD_158038_b	570.2424550567439	64.314958571859	9.490951592592605	11.257534740728614	13.337830619356327	15.829356322890771	18.784331362400046	5.30151	0.16968	0.16968	0.26488942795826864	0.3765442541651169	0.531750444945168	0.753301022623976	1.0659060923680443	7.64	37.083987283455635	7.14295973444162	10.153823300794452	14.33908497704612	20.313377223059504	28.743028202999614	65.80645304026959	2.687998373776196	2.8083529333815136	1.5653	0
HD_68988_b	572.0444752435471	31.670965617153758	9.45640623010112	11.244540687363646	13.344140057842547	15.800931680246471	18.821910835158601	1.10962	0.0377425	0.0377425	6.0352587496942816	8.568584749890034	12.15012845286071	17.160946696798895	24.502512552453386	8.2	44.248017513404086	136.3961390556315	193.64900918542503	274.59147631145424	387.83538023144916	553.7539064892754	3.454545693473272	0.15149802217504815	0.15871431310711026	8.041	0
HD_8574_b	573.9863347393793	26.52897887918047	9.460478509634022	11.223723107284377	13.326685026592713	15.812976114368032	18.793735238343078	1.42266	0.0467464	0.0467464	3.66977167445931	5.199444223664614	7.364894294582029	10.446648817190619	14.846433907728832	7.12	42.56192259814865	86.22194324038682	122.1618739537574	173.0395114928945	245.44588635770475	348.8196256523106	15.3399595284175	0.5356697268030768	0.5303484148101845	1.0834	0
HD_9446_c	576.9897017173847	54.702277342573055	9.475949360569349	11.240042336446336	13.335708979758137	15.810237463047807	18.75755842319268	0.919448	0.0491403	0.0491403	8.652733310900803	12.370414612789556	17.677700863456987	25.24921782636186	36.21279301467403	8.5125	45.25451162109255	191.20156203095283	273.3520740730713	390.62847504507454	557.9381352685623	800.2029348560179	9.071154092089094	0.5959351264361956	0.6254590097531612	0.6936	0
HD_117207_b	578.0766345284724	28.247031917244147	9.46741457047559	11.246859401993897	13.331632889928668	15.808844098320497	18.788637783934824	0.951872	0.0337071	0.0337071	8.1551000633634	11.638623870641885	16.498206150745318	23.336399795882034	33.1873443508364	7.26	42.686392610218796	191.0468316643635	272.6541916277012	386.4980182653283	546.694118872333	777.4689384947371	22.860639637347955	0.8949166075008712	0.9069474262150656	0.1373	0
24_Sex_b	583.3968846037963	34.36423892738777	9.424797392886244	11.227877363111412	13.322011775859648	15.799520743785505	18.722072443369878	3.92062	0.125817	0.125817	0.4808073260538754	0.683562182533379	0.9706920478520704	1.3720547011084097	1.9413928042908815	6.61	37.97959905754267	12.659620901353039	17.99814109405731	25.558248953112447	36.12609756700216	51.11672720266184	44.11447535280632	1.592597937629506	1.6267947822487514	1.1542	0
HD_45350_b	583.5557929095108	30.39550399216631	9.484700333149776	11.247339691659146	13.338022672952539	15.796293559692412	18.757956763496772	1.18013	0.0397412	0.0397412	5.345252092390783	7.575558914127418	10.73212901935237	15.162926543389101	21.507359191504378	7.89	43.54762230997046	122.74498144453136	173.96033382040596	246.4458092100058	348.1918354912679	493.8813659771306	31.818042797595286	1.2774274617870809	1.3063400818412347	0.555	0
Pr_211_b	586.0347624786582	22.884353324294462	9.471822145640738	11.245054054215631	13.332826511159105	15.806267678077145	18.743678527656105	0.868	0.078	0.078	9.308892291649391	13.610696443438941	19.940336043305642	29.39073483422646	43.55160468709819	12.15	243.4249749668888	38.241319704009854	55.91331146399541	81.91573623872394	120.73837057279866	178.91181746253508	1.8804402374936962	0.18895309827832896	0.19140482863066088	12.5696	0
HD_30856_b	590.2521889123229	56.040285276689765	9.46126400240798	11.229816966395706	13.320803872986259	15.802463605915124	18.755892584162012	5.5698	0.178324	0.178324	0.2393289403135175	0.33921565992014413	0.4809284324065696	0.6799196865729717	0.963695806228625	8.0719	38.48049675556668	6.219486765822366	8.815261977382669	12.497978793296042	17.669202424592214	25.043746507487963	85.89698832770253	3.2145766763856045	3.2616148264800984	1.2844	0
HD_210702_b	592.5976755046701	39.98291880084363	9.452801907580492	11.235052707589494	13.308853900875658	15.793218861539739	18.761658087781267	5.17	0.15	0.15	0.2773836619247834	0.39487278509416923	0.556626002561027	0.7879001000760831	1.1195849558975384	5.93	37.14634929334136	7.467319594028198	10.630190923363546	14.984675833563127	21.210700783921116	30.13983815896085	53.83501039715659	1.7314527574988503	1.7436516653437195	1.9771	0
HD_73256_b	594.0056030933011	26.53755992768906	9.447834824740948	11.220126535164633	13.307808760801224	15.76594863106201	18.764074265816788	1.21851	0.0458373	0.0458373	4.958945439321405	7.077725252916537	10.014809582364935	14.176211116826707	20.262750818335267	8.08	43.947632203435596	112.83760217993587	161.04906904093085	227.88052689632795	322.57053238282276	461.0658140702112	2.8631112680890713	0.12188640359941694	0.12541259805684568	15.0676	0
HD_13931_b	597.886143918851	44.98884824746409	9.427981228065375	11.223987038994144	13.316677798287368	15.788550441902817	18.744564615244503	1.22417	0.0423161	0.0423161	4.924629037342305	7.0131622607190724	9.952440230914542	14.058192569454539	19.966588960498274	7.61	43.09209243049118	114.2815017693995	162.74824138631723	230.9574603964317	326.23601632087883	463.34693523423056	34.37839921130633	1.263609881012087	1.249952506670752	0.1083	0
M_67_SAND_364_b	598.366047002109	58.80719669579191	9.452693331630792	11.230392288478653	13.304820925266506	15.766056292247946	18.746876804642124	20.1708	0.645468	0.645468	0.018240869358746966	0.025862360251190774	0.036499567252036	0.051667709139698814	0.07342493189748404	9.8	45.3844142682096	0.40191924150322544	0.5698511409302591	0.804231316864275	1.1384460937262877	1.6178446517688334	169.73589820341238	5.999409445895111	6.10900552817256	13.0583	0
mu_Ara_c	600.3778261524556	70.91696304107663	9.4683529407396	11.231528168188667	13.31735473794306	15.786041832738118	18.718721254986708	1.25035	0.0417071	0.0417071	4.7468666236956105	6.7313947262118194	9.524957687019285	13.47833265083896	19.078597208867656	5.12	41.859172960993064	113.40086981935909	160.81050460515652	227.54767983340764	321.9923304122347	455.780557982984	33.841069495253215	1.3309620882417263	1.3672455745297754	0.1188	0
HD_142245_b	600.7941659134277	69.50458601988551	9.434613106208898	11.232542267512334	13.318450905952963	15.77892125480051	18.761294156978998	4.51552	0.144547	0.144547	0.36269793869137157	0.5165561273567241	0.7303874955899634	1.0318055604114211	1.4662301285722463	7.63	36.89802832511682	9.829737662282618	13.999559076849094	19.794756759205537	27.96370449174006	39.73735711981581	72.16336488600926	2.9395079553139567	3.0617278064624145	0.7547	0
HD_28678_b	603.7562167319472	56.57898443306217	9.462583287189684	11.226960966532516	13.317862990010862	15.790530083909578	18.724891690366121	6.33673	0.202817	0.202817	0.18487226616880106	0.2619080579965701	0.3711516640772625	0.5247324921654103	0.7437023527781254	8.54	40.537669138258174	4.560505576634757	6.4608563729528665	9.155722861405993	12.944318292592316	18.34595744125413	64.20763014692551	2.963767308625833	3.2051167132364213	2.6023	0
HD_159243_c	603.8515617153761	41.316159485788894	9.440243963927692	11.215782694411553	13.30584127469013	15.753462689989393	18.704010781680644	1.12	0.05	0.05	5.829880992056835	8.344964091081248	11.867602942729155	16.83308008485479	24.000155953133604	8.65	45.82728929833848	127.2141791783483	182.09595677272156	258.96366825169014	367.315639711317	523.7088276570562	11.761987327293916	0.5564325553729024	0.5639569760963941	0.6949	0
HD_20782_b	603.8515617153761	158.90830571457266	9.433810157740904	11.215486835517792	13.326997164943325	15.807022889567149	18.757995881576068	1.12933	0.0383504	0.0383504	5.782107795191176	8.234391769731936	11.685847839714967	16.593854586366994	23.505170887072925	7.36	42.78727399060687	135.1361574579518	192.4495533774748	273.1150351452717	387.8221966187857	549.3495774522358	69.14872279557784	2.493187843511947	2.5101311810612685	9.8547	0
HD_190647_b	604.7922988852063	41.7982872853269	9.46110152797318	11.225893889473175	13.307507514793335	15.776060121726136	18.718407639541336	1.42287	0.046392	0.046392	3.66639636221709	5.194135098532708	7.350996289585714	10.366262529631486	14.711757464506476	7.78	43.35182843678794	84.57305019010045	119.81351850260174	169.5660034340727	239.11938442796512	339.3572542380294	24.648400745917364	1.1125496150607574	1.1832632402498113	0.2822	0
HD_116029_b	606.2351863010947	61.358946268956515	9.453112937063322	11.226978170758347	13.30446164246863	15.76769152366951	18.737671510692547	5.04235	0.161647	0.161647	0.2914943239599593	0.41394176767412105	0.5856930434557095	0.8263290015768102	1.173632791891458	8.04	36.94522078732275	7.889906129887891	11.204203381460358	15.85301240523868	22.366330041268935	31.766836599719937	69.84576117299991	3.0002174493785105	3.1799106683922957	1.4191	0
HD_70642_b	606.8517505272672	33.133335191322686	9.456726144288393	11.220537798375892	13.300063012062285	15.774644282049364	18.736626618086102	1.03139	0.0357286	0.0357286	6.952059102526587	9.887083146710573	13.97349994115623	19.78117981219812	28.136837812964657	7.17	42.60428668055589	163.1774557018796	232.0678015534743	327.9834267835208	464.30022313285264	660.4226946441516	22.96477867245132	0.8823031898316493	0.8938458094259012	0.1485	0
upsilon_And_c	609.7470598573867	28.00879658531686	9.465610282510141	11.247155294247884	13.314562564777153	15.762304282322495	18.680512662141272	1.383	0.0455489	0.0455489	3.8998380122787055	5.521847911123858	7.786514387814039	10.981136950664412	15.552615791673313	4.1	41.78808213554522	93.32416835089634	132.13929974610963	186.33337520868847	262.78154893650367	372.17826224296033	14.164135497371895	0.4878827088102664	0.4862715532676738	0.6416	0
HD_187123_c	617.263422717686	48.42317455056744	9.441577502931267	11.217835328830251	13.294101137244549	15.755806875700174	18.69578483995895	1.14277	0.0386933	0.0386933	5.662692985296896	8.040233993274786	11.365796422991561	16.080922526102455	22.750442226404154	7.83	43.43788658789068	130.36299484412538	185.09726473470255	261.6562939818541	370.2049935961983	523.7465266725561	31.911547751034156	1.1504246090188843	1.1491834929942968	0.0909	0
GJ_876_b	618.7571607914031	38.69131209199558	9.457798119899332	11.228312258329902	13.300965928451178	15.773699100001197	18.688516086109971	0.349	0.044	0.049	51.85955487342072	78.59068019031746	120.55218148618499	186.82567096756574	294.8043613821544	10.16	51.26590609270514	1011.5797969052195	1533.0009002123243	2351.5078670059615	3644.247906780877	5750.49548230073	3.1996506635837147	0.4880367439405533	0.5128107731024407	N/A	1
HD_12661_c	619.3292306919756	29.12868697900974	9.4219910540372	11.20637598873844	13.28979150194745	15.759302316052217	18.72277522071349	1.06782	0.0366505	0.0366505	6.458792883311901	9.179249674380166	13.00652024819693	18.424267639424528	26.224663764784623	7.43	42.86455558019186	150.67910528615334	214.14545304703893	303.4329896145564	429.8252341600986	611.8030015667141	21.33572831966204	0.8818690397441173	0.9023587032776312	0.1712	0
HD_200964_b	619.3387651903184	42.9900995781862	9.421690855854397	11.220503820122614	13.29155186127869	15.756147710675856	18.737663029160196	3.80029	0.121758	0.121758	0.5107885200868738	0.7277671632362411	1.0274431246785851	1.4532430523614166	2.061917197477536	6.64	38.115845542930266	13.400949468943763	19.093559459845896	26.95580040383377	38.12700549236443	54.096063411611254	48.756132538947504	1.7297039102261422	1.7468636223085383	1.0338	0
HD_33844_b	622.9205584011248	38.13799337149744	9.425577764857406	11.203040736023384	13.28839497729399	15.755804913071508	18.665416968412163	5.29	0.41	0.41	0.2513737015799581	0.36558912041878355	0.5309278401116135	0.7738664595967634	1.1336360754090316	7.29	36.40094412044662	6.90569180700893	10.043396655017805	14.585551362482061	21.25951615529879	31.14304045680677	60.280433722184604	5.517356805584022	5.627243863928996	1.4523	0
HD_5388_b	624.5382449532991	32.31336833383549	9.410460135225714	11.201821895904708	13.272855753155932	15.741497545569565	18.68180168222462	1.29538	0.0429911	0.0429911	4.380965379199345	6.237880650933706	8.822740439037055	12.490826769430237	17.72169594575495	6.8394	42.36115895404674	103.41939378834753	147.2547211869378	208.27429317049467	294.8650857966433	418.3477596771937	21.318171763889506	0.8106851981571275	0.8314219496075701	0.3104	0
HD_206610_b	626.4578572863312	49.3801203675806	9.417212151802392	11.192051382948962	13.280248799630682	15.739929172754946	18.677331486633889	4.98482	0.159781	0.159781	0.29566429914369957	0.4212245835086503	0.5961402095057335	0.8426112570282748	1.1982217147727832	8.34	37.750482533373955	7.832066752585547	11.158124485859473	15.79159177577944	22.320542691960295	31.74056685801234	69.13648932717022	3.1070232899102734	3.3207561572864677	1.2612	0
kappa_CrB_b	627.5924625891332	36.91884885005524	9.421945784016097	11.200163364787082	13.284585119850935	15.755092426062244	18.715470641666485	5.06	0.04	0.04	0.29105782738754304	0.410973038212277	0.5786564596164103	0.8136845936829176	1.1479184922514618	4.79	35.85651817902896	8.117291978387659	11.461599148035479	16.138110697955142	22.69279436503707	32.01422085992815	85.17172881984082	1.5637395784983	1.6715977540505662	0.9871	0
HD_171028_b	631.8480270161695	27.7294040022095	9.431735618653136	11.211929090311662	13.27151222077174	15.737387273841453	18.691650925594132	2.14418	0.0687191	0.0687191	1.6056753878227386	2.280385682234822	3.2187783434651633	4.5419824056171825	6.445438389340041	8.31	44.56181823260078	36.03253752891191	51.173533142921116	72.23175514661455	101.92542821994492	144.640381496477	37.90041014580753	1.4730586710907687	1.4985518202659307	0.5911	0
HD_136418_b	633.5674148840012	39.93079687656925	9.438657784155655	11.200765255486797	13.283863030365692	15.752551715887522	18.647665077314588	3.83357	0.122756	0.122756	0.5042492846782067	0.7130946002976098	1.0081294078700913	1.4236487355393537	2.0143408076826557	7.88	38.120015584578454	13.22794015021867	18.70656633692705	26.446196110106854	37.34648881191156	52.84207723402826	48.71761998056898	1.9615178305625847	2.0224937106761374	1.5517	0
HD_155233_b	633.7358576880586	180.89072727729234	9.416884677372314	11.206237331690602	13.306141969242344	15.785128660077319	18.806872816358304	5.03	0.22	0.22	0.28864784457175846	0.41288626522632743	0.587504795675531	0.8369585094956401	1.1995031919530443	6.813	32.89296287216612	8.775367719033028	12.552419398366512	17.861109014678483	25.44491089928146	36.46686364541695	72.11630050463144	4.576826430026344	4.994704730850444	1.1645	0
HD_20868_b	638.4967505272672	21.56188662247665	9.399427622212357	11.18106304776529	13.261331417372289	15.736944327049587	18.658701120335504	1.15581	0.0674164	0.0674164	5.354642937121826	7.737878833880721	11.085457132466633	15.88890277749629	22.795810268306273	9.92	50.43970439846721	106.15928465442288	153.40848893071356	219.7764095699876	315.0078488164005	451.9417895121329	23.488823459307064	1.4944266204557373	1.4843795480489668	1.2297	0
HD_222155_b	644.00133423722	158.7668773224867	9.41584342788901	11.203383965287559	13.280043021784374	15.769447777868026	18.7457307463295	1.67	0.07	0.07	2.6086855094315617	3.7462388921257532	5.320412332032282	7.569041929060925	10.781789977830632	7.12	42.56192259814865	61.29153361002151	88.01855422500832	125.00404134149025	177.83599675523496	253.32008799573393	44.40169484078094	2.42217300578492	2.5699644747813437	0.1716	0
iota_Hor_b	650.5165747715175	64.25171306618459	9.435294254630769	11.202406780171987	13.273870547111928	15.721219897591425	18.663817681388721	1.21047	0.0405501	0.0405501	5.037393815403004	7.149789278637794	10.090352699285713	14.263275079668325	20.2142886163117	5.4	41.894681988214195	120.23945704660373	170.66102281547742	240.850442596135	340.45550420172344	482.5024957105148	13.747183409821726	0.49671663740728	0.49452020566107713	0.5992	0
HD_4203_b	661.7418574871949	36.99290012051823	9.395250818659616	11.180733204008991	13.253868634020808	15.689124802583544	18.602878861577505	1.15783	0.039094	0.039094	5.4632512227524455	7.7772896948431685	11.007728575855563	15.508631756035497	22.03565419204932	8.7	46.05967885549621	118.61244712305516	168.85245160399376	238.98839178601946	336.7073358173205	478.41528077479967	17.16046219311692	0.6829872591208996	0.6980753480853927	0.4628	0
HD_10442_b	667.4148840012052	47.672491714371795	9.418481993660775	11.173565713566209	13.235375327238897	15.696715476125993	18.663193634239125	3.39124	0.108636	0.108636	0.6387080841413494	0.9061582751638287	1.2795204653774088	1.8112241273617462	2.577040563761098	7.84	38.646513140901845	16.52692655124344	23.44734884257356	33.10830295898592	46.866430633940496	66.68235642282735	52.15083306838461	1.9991943294417922	2.0440050859932484	0.6589	0
HIP_79431_b	671.5433217836697	25.44090192829165	9.432946688928585	11.173453372963824	13.250611046205563	15.685433807895038	18.643403321974763	0.509	0.054	0.061	25.088561043363146	37.43833447046063	56.132289946027335	84.43000356419411	128.8343107899984	11.34	96.09103677881672	261.09158444311765	389.61318064073504	584.1573972735167	878.6459840009419	1340.7526353009437	5.292846625679052	0.6572367700169712	0.6946580483489537	N/A	2
HD_98219_b	674.893108868133	43.67372310937029	9.416385802979512	11.172363234112794	13.240726642015726	15.699637288960346	18.657800264002709	2.95355	0.0954483	0.0954483	0.8419800257349536	1.1951065021507525	1.6869420916056765	2.389751309164429	3.391502472872471	8.21	39.48761926933939	21.32263330417386	30.265347069903157	42.72078496551757	60.519001990580335	85.88774242730408	33.30869033236441	1.3379802052380256	1.3901918814116385	1.0351	0
HD_147018_b	676.0308923370493	24.04660867229085	9.38514656270581	11.165775728146693	13.224347932968212	15.686023243067156	18.589266343321206	1.05268	0.0494964	0.0494964	6.543720499083937	9.340493129762605	13.265029711030873	18.9163303673231	26.97497477730211	8.3	43.86651927000292	149.17346094424926	212.92989015770578	302.3953104048046	431.22478560223004	614.9331021973359	7.465332947097794	0.3786033614774871	0.3803769583328682	2.1203	0
HD_118203_b	678.9293798332831	24.714500281209197	9.385665383560985	11.154634628510177	13.231214977616223	15.67252905766655	18.610719961415771	2.14975	0.0752413	0.0752413	1.58021875639574	2.248782080176712	3.185931961137464	4.503997348876473	6.392066740424835	8.05	43.87868306144983	36.01335879161928	51.24999027494533	72.6077388575161	102.646593621984	145.67590215670504	6.79012773833314	0.25515262337026456	0.25407201710556304	N/A	3
HD_216437_b	689.0804424023299	29.920113904790597	9.3972643309495	11.147589965547402	13.212707197128695	15.679317356769067	18.608665238020333	1.36865	0.0451474	0.0451474	3.903452981771516	5.541509138015619	7.822660365774651	11.089370365428225	15.702601990975188	6.04	42.02432604347541	92.88555818202242	131.86431906802653	186.1460040473196	263.8797908134432	373.6550581377648	26.97038087274222	0.9702036475463771	0.9803530706778432	0.3684	0
HD_4313_b	690.2118695390178	38.96654127749322	9.372440366601479	11.134598778606307	13.206694766920144	15.658001267347666	18.571689144000327	4.11574	0.132232	0.132232	0.4317217181641432	0.6109579278008975	0.8648620611501241	1.2221505091140774	1.7312060242530456	7.83	37.9847578827329	11.36565670622308	16.084291748997213	22.768660624878507	32.17476106829793	45.57633431803489	44.288163048696035	1.7097733243863118	1.7530057890808095	1.757	0
HD_159868_b	699.2092578085768	30.814672320980215	9.363932445065238	11.154014244198104	13.223149923446316	15.668767758940016	18.636919694597143	1.84825	0.0592143	0.0592143	2.1372134135964913	3.0409588390700586	4.2980915342233255	6.075985413010296	8.648185187697232	7.24	42.66746730780179	50.089999440995626	71.27113538595285	100.73463004534639	142.40323591691828	202.6880368902492	32.58135293276817	1.1428138743277572	1.146978764863249	0.373	0
6_Lyn_b	702.0187566536106	42.9421092698604	9.394518387731456	11.134412710611052	13.214673297041169	15.667632482241144	18.629607790511365	5.49553	0.175876	0.175876	0.2419200032696479	0.34297193432799883	0.4859368232852776	0.6854785872719659	0.973353880918311	5.86	36.925682531751896	6.551537755913494	9.288167768681918	13.159860291476727	18.563735055744257	26.359807434333465	75.2581217015723	3.0452580158495977	3.190995808886953	1.1214	0
HD_131496_b	712.274698704429	56.70674671085668	9.365378264927477	11.143132333356846	13.216657312877355	15.684299252683722	18.638320959509507	4.56407	0.146099	0.146099	0.34957433129799637	0.49779586850999	0.7043631512452823	0.9996835505349702	1.4195234453210748	7.96	37.837075847804705	9.238936240847972	13.156298613357881	18.615686742773207	26.420740190285386	37.51673229271059	66.00047319525773	2.744401995844882	2.850521246038923	1.0929	0
HD_154857_b	714.4422079943757	29.249457291352815	9.370482512437869	11.129030185624588	13.200949770830234	15.659213306820693	18.63665687140703	1.86203	0.0598637	0.0598637	2.106186588555763	2.981365954594135	4.2182873013850495	5.973055720346442	8.50725738586777	7.24	42.66746730780179	49.362821874609935	69.87445336482367	98.86425343586613	139.9908665132852	199.3851035145039	22.81901098110194	0.7605244299020271	0.7750481166019867	1.1761	0
HD_192699_b	728.4070699005725	49.45067565531787	9.386414472303391	11.138677915821937	13.206955554930936	15.664909808976489	18.595069056742506	3.61317	0.115753	0.115753	0.5615263974630941	0.7940517201315177	1.1230113528164862	1.5862115281750107	2.2452196935311415	6.44	38.61673327102503	14.54101240314958	20.562374205984735	29.08095164173573	41.07575638370165	58.14110887561216	38.52264405604058	1.3142891178959175	1.3281606872401355	1.6475	0
HD_163607_c	728.5628000401728	34.20374153861605	9.370265834850855	11.11342953238289	13.191307932844566	15.657447693254468	18.582559779769308	1.69594	0.0550561	0.0550561	2.523438392422924	3.5873991033461947	5.088912229951912	7.199053947500266	10.211087975065324	8.15	44.11787975107665	57.19763521412976	81.31395079698154	115.34806882526405	163.1776954857986	231.450106684153	31.904248783972843	1.0915550500229152	1.0933907184216025	0.2907	0
GJ_328_b	730.9782062870341	41.316159485788894	9.383356194865863	11.126013777222319	13.187411498081667	15.613731658336782	18.55350072555305	0.687	0.08	0.089	13.462602672430481	20.139007765904278	30.584561793795213	46.761288709325385	72.40638741953885	9.98	48.051920113813736	280.1678401309153	419.1093242102267	636.4898992871443	973.1408983984111	1506.8365061799852	21.56860678018527	2.9702116110487857	3.1094557504228533	N/A	1
HD_202206_c	740.8241649091091	40.297875062769904	9.34623981217868	11.117620465469624	13.1827212028039	15.629017249417943	18.551928706405761	0.985786	0.0345169	0.0345169	7.439201356173166	10.601147712724286	15.031184184551098	21.300238448902526	30.138353226458662	8.08	43.947632203435596	169.27422441638637	241.22227253680217	342.02489260333886	484.67317534429947	685.7787715831162	19.397360716963465	0.8065275553174338	0.8220007977365107	0.2496	0
HD_12661_b	743.9451240333434	32.042906397509284	9.374443182104574	11.122787918988003	13.17885309541408	15.624661899002296	18.593506562608635	1.06782	0.0366505	0.0366505	6.373657421795343	9.060388314725218	12.809653167961109	18.10758275687619	25.814038188585766	7.43	42.86455558019186	148.6929547157296	211.37250094136317	298.8402187909438	422.4371980948261	602.2233950447089	12.331102744920523	0.5137341305112582	0.5284543334293765	0.4556	0
Kepler-432_c	751.3248257507281	331.2030471025409	9.013739818558022	11.049948707425598	13.192190327682766	15.694961880614937	18.75206606560677	4.06	0.08000000000000002	0.12	0.40534791889271876	0.6098908014068931	0.8723721830103117	1.2385008270968956	1.7723410523578886	12.183	215.54580969392052	1.8805650616373435	2.8295182461350126	4.047270435222555	5.745882180941454	8.222572523560766	48.62554746122607	8.276120689156983	16.818679710759376	3.0506	0
HD_4732_c	751.6140388671287	84.89771577784472	9.346152277691548	11.132938099492398	13.183005283919962	15.623118635396528	18.595843266198632	5.55146	0.177695	0.177695	0.23625416338804614	0.33578057200206374	0.4737431776364752	0.6699958901132521	0.9538601754859974	5.901	36.75202880668578	6.428329838081422	9.136381933314656	12.890259205235871	18.23017427520543	25.953946120995504	115.06090719568962	5.323274453034514	5.7276236013070445	0.711	0
HD_4732_b	755.5358958521643	74.72726639550065	9.355464652023192	11.108664793034023	13.175022990543857	15.618035155758888	18.578713556261029	5.55146	0.177695	0.177695	0.2354235530016046	0.334771080780284	0.4730493889426765	0.6688743852660509	0.9499203702138539	5.901	36.75202880668578	6.405729442581883	9.108914300790486	12.871381643470558	18.199658821130768	25.8467464533835	57.48810091876717	2.658666965740778	2.8558579147297394	2.4824	0
mu_Leo_b	762.7598674299487	127.12664457165813	9.362419480979021	11.106671136538575	13.159313015173586	15.621212458629424	18.550509438790286	11.4	0.2	0.2	0.056471793544689536	0.07958110475932305	0.11191707117402744	0.1579590892717592	0.22286852394667592	3.88	32.62437290023654	1.7309694723444047	2.4393144659876684	3.4304742505323684	4.8417509741808376	6.831350433254152	125.33701117678534	3.5594881929510365	3.7825892822824017	4.4095	0
HD_73526_c	769.4022346088179	52.97685095912423	9.34869379474156	11.098266553174318	13.149852862632842	15.600747485569251	18.525081944425914	1.45542	0.0477438	0.0477438	3.4083964112894036	4.847550437573579	6.86142704900265	9.707091699912997	13.803753196818251	8.99	47.71833663000833	71.42739357653943	101.58674379536377	143.79015560001199	203.42477096757304	289.2756573609812	18.51763965945569	0.6787587135933784	0.6917638964750665	0.6909	0
7_CMa_b	773.0348784774529	85.55241799738876	9.355988880653985	11.101413473350288	13.164432491783138	15.596708629024171	18.50822917488827	2.3	0.1	0.1	1.3604579411336049	1.9395150771392227	2.7554933637208405	3.913720969131073	5.558750725356349	3.95	34.7352836372286	39.166455507951945	55.83703007568041	79.32836802194863	112.67277993194284	160.03182191950174	33.11307220699626	1.8429594108801268	1.955758473459646	0.6214	0
HD_23079_b	776.5213267048307	30.36918877673998	9.345489485503547	11.079349932583337	13.158369199103495	15.618217897110822	18.506277238868861	1.16249	0.039248	0.039248	5.354868263764382	7.583697403890516	10.764203055018417	15.258524075101326	21.58293282122355	7.12	42.56192259814865	125.81358963322081	178.18032976312	252.90688009208105	358.501757995421	507.0948750365512	18.343085383917764	0.6853932515066461	0.6811719349168293	0.3703	0
HD_60532_c	782.8204519433565	46.38183845535804	9.320200228826177	11.084479762815713	13.144114793621351	15.579244291711214	18.507472578357536	2.35065	0.0822728	0.0822728	1.302105947107788	1.8523701041745673	2.6290430356218235	3.7174241971504958	5.274964680245813	4.45	41.80504877344891	31.147097905905984	44.309722354660636	62.888170514265084	88.9228527706322	126.1800867362229	30.621288013976724	1.3273147793082707	1.3665697045577154	N/A	3
HD_43691_b	793.6421075625188	29.476537260218937	9.32654687654114	11.079458127191657	13.142120943700347	15.587974397417305	18.512282122868495	1.34586	0.0491854	0.0491854	3.983422900101262	5.650411601520909	8.020196578998112	11.34367933429269	16.12180880714447	8.03	43.83399139742449	90.8752037656172	128.90479332103223	182.9675172922844	258.78727838047615	367.79239793553734	7.099517434960448	0.28441925500746557	0.2848583435284837	2.2868	0
TYC_1422-614-1_b	794.5415285728633	127.12664457165813	9.323448279527208	11.071977619123489	13.139296479529334	15.603545783130976	18.517833626067954	6.85	1.38	1.38	0.11626336256893116	0.18785540517886712	0.31364184550131124	0.5509214084878694	1.058320637665501	10.19	56.071347430250334	2.073489721529456	3.3502923291178064	5.593620625783327	9.825364178615205	18.874535501077325	55.19728869458337	14.362499274468782	14.740047543921975	4.7802	0
HD_75898_b	799.3214904087575	69.073944511399	9.327913867273425	11.087083250463266	13.142420894368478	15.588955762837113	18.515820107211503	1.54576	0.0552677	0.0552677	3.0214714494289066	4.29178356694632	6.065548265667047	8.610239344321268	12.274444850020323	8.03	43.83399139742449	68.92987275638413	97.90994226454332	138.37544956089567	196.42836688668902	280.02115387424016	18.50481699823078	0.9258315408284119	0.9911049600500732	0.5487	0
47_UMa_b	809.1261328713467	30.491516390479056	9.322332775885174	11.06702746826863	13.123515458824894	15.579987362643902	18.501842879702522	1.11869	0.0380319	0.0380319	5.786008172387885	8.170859874800005	11.551548628083921	16.416918200070754	23.340405511054783	5.03	41.84968364600899	138.25691542448897	195.24304995742116	276.0247538737497	392.28297013987964	557.719998757521	19.69689031145714	0.7120879885393236	0.7148685008330098	0.2438	0
HD_290327_b	809.6759556091192	65.49787199959826	9.324639926006345	11.066370132009611	13.136739438303371	15.571634482046878	18.515847883846735	0.997399	0.0332884	0.0332884	7.258193481421968	10.287843294761872	14.579187641617104	20.573112426467397	29.249187825146322	8.96	47.51877702396297	152.74369283034738	216.5005906943665	306.8089827788508	432.9470098965868	615.5290530814044	24.39815155317863	0.9347711797561828	0.9590036701856945	0.1249	0
HD_154857_c	819.7030696997087	47.010479712764884	9.310471628522919	11.067975661367504	13.124853525160547	15.551171492319856	18.477631407056389	1.86203	0.0598637	0.0598637	2.073882710153725	2.9495329012841527	4.172808546716469	5.909989841992821	8.3645505295907	7.24	42.66746730780179	48.60571393171287	69.12838017795416	97.79836512474381	138.51278772556	196.04047433256562	41.33338529271873	1.3820970984133112	1.4022441233047473	0.1605	0
HD_171238_b	829.1867173847544	46.94310259114191	9.322165397435874	11.06821651126147	13.116219592225638	15.557104464327887	18.503718420989589	1.05059	0.0462168	0.0462168	6.481510281362745	9.236765528156212	13.136237440344692	18.612957930320015	26.660686035553972	8.66	45.48829253678573	142.4874384133289	203.05808402649043	288.78282098018093	409.18128362958413	586.0999511906027	23.289393905216276	1.114554922305313	1.116655036597674	0.295	0
HD_217107_c	831.2366345284723	47.605750225971676	9.31093940923429	11.060654153625929	13.114718986101115	15.554511071337368	18.48517067939434	1.5	0.03	0.03	3.2199482530488304	4.554425780642143	6.412686631873411	9.050208845448447	12.822620262713844	6.17	42.062354229424926	76.55178394166772	108.27795695410867	152.45667412946148	215.16172861093278	304.84789778465887	48.69777843151322	1.1768800675379936	1.1890431782971689	0.1488	0
HD_164604_b	854.4499598272572	357.56275685447423	9.08522629742488	11.017937372237768	13.130753368053253	15.580588069075057	18.525533528816773	0.783	0.083	0.093	9.889244300498651	15.401223474368285	23.30390668713597	35.196617324585475	53.699082320863205	9.7	51.00873781997403	193.8735346755868	301.93304387816994	456.86107288878287	690.0115319223438	1052.7428165422218	11.983692026646382	1.4785546640077154	1.5488478603967142	N/A	2
HD_81688_b	855.1491563724013	31.829651451240334	9.306566670513611	11.034579937740686	13.081843870510752	15.516622860473223	18.445542588312517	20.8234	0.666348	0.666348	0.016564672048552206	0.023443322023025712	0.03315668559870214	0.04690909559611611	0.06672630704280375	5.4	34.74374826796765	0.47676698325103206	0.6747493633160909	0.9543209138799591	1.3501449306597821	1.9205270118861277	162.2942951671847	6.019015234992622	6.155772928972908	11.9116	0
HD_212771_b	858.1557015165209	119.10686019885507	9.283304448001369	11.023500004282464	13.092309423243821	15.548277072598273	18.494324071804854	4.00571	0.12828	0.12828	0.4450813063082993	0.6321408773432942	0.8977111415618254	1.2706980401730679	1.8056509542195303	7.7545	39.07355015352469	11.390859150487252	16.17822989873038	22.97490599227892	32.520670253415474	46.21159191127783	44.26722363665159	1.6591968291056247	1.7039556466940624	1.7626	0
HD_173416_b	863.8509751933312	92.93148408155066	9.292746387613771	11.043011124795893	13.090283156553897	15.53151799419936	18.446882047518535	14.3919	0.460543	0.460543	0.03466465580366321	0.04913618793048209	0.06948334725035778	0.09845203107300211	0.13945807665800103	6.057	34.20408570986778	1.0134653531657638	1.436559022430073	2.0314341344990847	2.878370493750663	4.077234452075056	137.5643516336985	8.109584676696272	9.444519741807824	4.7954	0
HD_153950_b	871.4817520337451	33.56302324997489	9.279300674198677	11.038265921744701	13.094150779923717	15.528742820382282	18.455997125459653	1.15135	0.042294	0.042294	5.376026657177706	7.6548819321321275	10.878432733096147	15.422940734638093	21.824543447218698	7.39	42.81968925562998	125.5503426258718	178.77014208190815	254.05211766374134	360.1833876599249	509.6847694743413	16.33425446157332	0.6401302623671263	0.6422523495237442	0.3457	0
HD_66428_b	873.8749111178065	62.01491975494626	9.286661403678023	11.03187608498329	13.075853815168479	15.531962676484184	18.418764416502618	0.979625	0.0343781	0.0343781	7.463374170215293	10.578418733485927	14.968182643500034	21.261407086022917	30.186141389540566	8.25	44.385773799222086	168.1478890956295	238.32903716711425	337.22928231933554	479.0140007967046	680.0859556056588	23.71554501701333	0.9775568870306053	1.0095549951588119	0.2236	0
beta_Gem_b	876.6081339760972	44.99393331324696	9.292233461844537	11.030089896788022	13.075042420437276	15.505562196944949	18.435237038814879	8.15609	0.261035	0.261035	0.1079917537641991	0.15254165616055218	0.21607672262629676	0.3054151308200085	0.432887546838053	1.15	36.36797542709224	2.9694189048464574	4.194395051392292	5.941400919044037	8.397914022799581	11.902987223082382	93.8782502080938	3.4086507133967814	3.450562252019452	2.1502	0
75_Cet_b	877.0785025610123	67.24109611328714	9.27833797118311	11.025335013535182	13.086849859333011	15.513896878272464	18.410052988775487	10.5	1	1	0.060102933093334865	0.08879582736873826	0.13124064972715427	0.19399823514329292	0.2900943219314592	5.364	36.16286634233982	1.6620068919416875	2.4554421800568194	3.6291550698650363	5.364570200458862	8.021884083668834	118.67498432808922	12.980086637656555	13.19790327276047	2.5745	0
HD_108863_b	878.9917585618158	51.53904860901878	9.289232243066143	11.044499000096016	13.079261923820352	15.515814535221679	18.452299945531777	7.27656	0.232907	0.232907	0.13504743721563184	0.1923950156823397	0.27159108357673284	0.38386646979230227	0.5470422150071337	7.89	37.642926202308885	3.5875913708150695	5.111053658483618	7.214930160240156	10.197572519448746	14.532404098105955	75.8875036165343	3.0590041841268345	3.146837536336747	2.3233	0
HD_37605_b	890.4395129054936	296.8378547253189	9.246536388201278	11.04389891760912	13.109750368380642	15.551084588309713	18.550183202301881	0.916831	0.0299748	0.0299748	8.422847253590698	12.09751628138659	17.159290734647705	24.318838581457545	34.72457803678065	8.67	45.31413274708474	185.8768278894751	266.97004991593656	378.6741507427754	536.6722721405737	766.3079028918331	7.470790274705026	1.0942705153233678	2.0426308725502444	1.5436	0
HD_113337_b	899.4210103444813	76.27598674299487	9.299162111175374	11.022434238360006	13.074485104048501	15.496705825667265	18.420489497902381	1.5	0.15	0.15	2.918785659356002	4.332875954955435	6.419512232461715	9.572039003838631	14.356700796178272	6	42.013586653567295	69.47242289556284	103.13035139520846	152.7961010659547	227.831988798459	341.71566723307285	16.875619893716202	1.9629691607223059	2.012052171268447	0.6059	0
HD_196050_b	903.6797529376316	48.15684423018981	9.276240496940273	11.018235543076552	13.062486545787984	15.493965777290294	18.441223492288362	1.31321	0.0435176	0.0435176	4.134269800822744	5.878934450475428	8.306853209838204	11.773370177642033	16.72850709152982	7.5	42.94784615050508	96.26256428168107	136.8854314573419	193.41722471315393	274.13179548943634	389.507474551971	25.362402145947517	0.9641683864663158	0.972039674419289	0.2489	0
HD_73526_b	907.5571155970673	54.55703515114995	9.291546649247126	11.027842559883215	13.063160344609943	15.487176013071275	18.440587903929714	1.45542	0.0477438	0.0477438	3.377251157365133	4.799330043750276	6.766500895074125	9.570386620110387	13.674581088298957	8.99	47.71833663000833	70.77470414677661	100.57622253186736	141.80085419865446	200.55993766748182	286.5686873020529	14.805130827033603	0.5461799182394902	0.5505302793435671	1.0032	0
HD_18742_b	910.1632118107864	102.97417118610022	9.286576722567219	11.018651150716417	13.060970246374988	15.481079969034317	18.404666291134209	5.60612	0.179443	0.179443	0.22739470600227227	0.32277605156534656	0.45559707312046493	0.6443966438120916	0.9147719866941858	7.97	38.692079979242145	5.877034941628026	8.342173688737132	11.774943951446588	16.654484436034533	23.64235748465708	74.70441533460263	3.64517518837026	4.007720375451598	1.4908	0
HD_169830_b	918.3183860600583	32.433185196344276	9.278980469321121	11.009458872597643	13.055849389768024	15.466921802720064	18.401702277404326	1.80318	0.0583509	0.0583509	2.195053772414234	3.1102440324554887	4.399422131152332	6.229325759020006	8.855356750909234	5.9	41.98854243474298	52.27744630158821	74.07363657096012	104.77672898481174	148.35775184864755	210.89936057370645	18.02748778626552	0.6789510409931019	0.690857494051663	1.3251	0
HD_12648_b	921.467948679321	91.59347614743396	9.300941445789567	11.004122132978555	13.071310094502703	15.495464109752239	18.395698178973333	9.2	0.6	0.6	0.08211829326899675	0.11787714490728447	0.1699866135275912	0.2446661857775595	0.35402836588215336	6.98	35.95505837806444	2.2839148919056043	3.278457892289205	4.727752399681739	6.804777875894817	9.846413324088493	74.86194113612748	5.650941966617722	5.805697261937951	8.1711	0
HD_1502_b	923.9564527468112	54.56561619965853	9.279874195326236	11.015669179909521	13.066510061623116	15.497458395495668	18.354011085425746	4.48335	0.14361	0.14361	0.3559183605803744	0.5040702393695947	0.7127531288801574	1.0086000332387832	1.4267312185804466	8.52	39.80701142493771	8.941097254977647	12.662850621682496	17.90521577396394	25.337245805067653	35.841204036901125	52.22763294754946	2.1735533018014834	2.250628485682242	1.5472	0
HD_196885_b	935.6203223862609	79.59812378226373	9.275394977734988	11.012212343058472	13.055094328132771	15.487123599958103	18.348077761201047	1.29927	0.0456181	0.0456181	4.231449320143938	5.988124419431237	8.47256942807052	12.022501650629364	17.00765752924912	6.39	42.1391929828685	100.41600279018665	142.1034432687328	201.06150185446137	285.3045063183117	403.60662664241113	26.62135417309787	0.9886220216448294	0.9891785634250425	0.4529	0
HD_145457_b	944.6113543235914	107.80434804660037	9.250631539521176	10.99275227293761	13.056471190962979	15.47921661202693	18.400633285614749	9.54834	0.305562	0.305562	0.07811450640165635	0.1106168087596763	0.15698779996880696	0.22207776893266845	0.31572711792896313	6.57	35.03921604043115	2.229345151772841	3.1569430272651497	4.4803456729072195	6.337977672685848	9.01067870824082	74.51149140883429	4.514545645565391	5.324705923014875	5.3134	0
HD_73267_b	973.3356196645575	33.38345686451742	9.253608603941782	10.976608237077315	13.026155591237201	15.45051352715341	18.404105067996202	1.16642	0.0373365	0.0373365	5.227864380249559	7.396565866590733	10.469962146890353	14.814824940129178	21.08968680690214	8.9	45.019303687515105	116.12494978902498	164.2976514681628	232.56606142919787	329.0771674959884	468.45875167880035	23.762770766826453	0.8304922630215756	0.8312209372013335	0.2125	0
HD_125612_b	975.0772546951893	45.37404198051622	9.231911989638872	10.98371572280695	13.027053348001991	15.429866087320278	18.344947503135174	1.0426	0.0371672	0.0371672	6.504268377313329	9.252605260537395	13.114714152223979	18.556747415656172	26.28895554108684	8.31	44.56181823260078	145.9605697272671	207.6352722467757	294.30383840642855	416.42707034068746	589.9435118168993	16.33049172075903	0.6751613212060938	0.680840579984423	0.5822	0
HD_67087_b	984.6117530380636	65.63071934317566	9.235595827169833	10.97745065588637	13.039278650111458	15.464985593596623	18.406276415059146	1.55	0.32	0.32	2.2170100505939763	3.590620153857101	6.057853763245103	10.709559641261544	20.458415070047444	8.04	43.8562118315113	50.55179090960664	81.8725558799219	138.1298910749161	244.19709760628652	466.4884224074225	14.429458058171509	3.757906746351953	3.7913009083133566	0.5719	0
HD_221287_b	990.1099804157878	189.08372170332427	9.229046777418418	10.970726720572705	13.02520699669613	15.455362061775634	18.392839691722362	1.10236	0.0490236	0.0490236	5.788811530961411	8.215156239317148	11.744888772795589	16.726068865175172	23.995168875650922	7.82	43.42029386875259	133.3204134559607	189.20084383005948	270.49307423614187	385.2131658927368	552.6256673476603	13.61964253690879	0.7300008331557937	0.7627433456995654	0.4444	0
HD_181342_b	1000.9443486994074	81.14239469719794	9.223055259043843	10.970320789066642	13.007241388321718	15.425466540976068	18.293855014741638	4.76324	0.152854	0.152854	0.3113906190418484	0.44319604301277093	0.6259592242899118	0.8875800593784362	1.2533627609122338	7.55	37.61134312129524	8.279167751005986	11.783573949578974	16.642830921278605	23.59873340646257	33.324062819830274	61.8676554191411	2.327865834185843	2.3732189609112595	1.0609	0
HD_72659_b	1008.7817063372502	47.02573491011349	9.233578749806968	10.976964482371043	13.01356898585706	15.421011195058476	18.37415197983082	1.34287	0.044396	0.044396	3.9327121970822017	5.5685780004515735	7.880061383744181	11.144203342288035	15.930072736114798	7.46	42.89948752720751	91.67270808510277	129.80523361543413	183.68660881430168	259.77474288522	371.33480268293886	36.39111942838053	1.2706555971859146	1.2775956794698402	0.1078	0
HD_128311_c	1032.42090589535	50.59735798935423	9.183094351998658	10.941227561999486	12.982987552749585	15.40441128160861	18.313031754012218	0.58322	0.0277103	0.0277103	20.457746986010992	29.26202073285159	41.64293754484131	59.4667633241347	85.03709838010711	7.48	37.541760659205515	544.9330725780599	779.452540824729	1109.24306195613	1584.0163668390182	2265.1334643585874	10.740752787710514	0.5394290335319685	0.536874020282033	0.1814	0
HD_17156_b	1048.9060535301796	35.45562117103545	9.226526466409421	10.947168980285326	12.982923337270564	15.390483164624172	18.277313126889776	1.507	0.012	0.012	3.142807594631881	4.426936838094158	6.228604019136114	8.754714775040185	12.343458822145596	8.17	44.1690501726866	71.15406789017483	100.2271233088843	141.01738649086408	198.20926057526935	279.4594580115871	9.447947368460031	0.09922105075073517	0.10035641939201412	12.6448	0
HD_32518_b	1063.2522953700914	120.77889339158381	9.199468656728966	10.939866745293756	12.967216441435403	15.365304230676305	18.263311777544661	24.3641	0.779654	0.779654	0.011842979533069519	0.01681754094620286	0.023815511218312425	0.03359247696807725	0.047870260731301434	6.436	33.39228348577238	0.3546621643325326	0.503635546618679	0.7132040319572521	1.0059952019271208	1.4335725423419383	217.41897196507327	13.460450850825026	15.973205522361582	18.8432	0
HD_37605_c	1069.6181620970171	357.11463543235914	9.171451497013221	10.944403359840001	13.021727800013082	15.458006753376717	18.392420207377558	0.916831	0.0299748	0.0299748	8.299599525642336	11.909242678377844	16.92648378353281	24.027316961457412	34.18054608413865	8.67	45.31413274708474	183.15697603583254	262.8151959753443	373.5365272906335	530.238923374368	754.3021130937925	20.201275155430647	2.973702656073563	5.481435656526365	0.1105	0
HD_1237_b	1072.5675002510795	45.79864497338556	9.186121958049714	10.938457965085412	12.965443508605666	15.374856855572327	18.287738218615864	0.858011	0.0416453	0.0416453	9.412906016570716	13.468908118073456	19.228313273434814	27.403545186217528	39.44879597372013	6.59	42.22555620090408	222.91964543427798	318.9752682946324	455.37146229522295	648.9800881682833	934.2398187966439	9.104642217573318	0.4873961905757582	0.497507671751082	0.5686	0
HD_183263_c	1104.8767369689665	98.16655930501153	9.164946004612602	10.91524824963609	12.953360753768736	15.364197640727964	18.273913471561102	1.11717	0.0379547	0.0379547	5.5757862979611925	7.968616494199995	11.288177731040104	16.022399216345825	22.769944441700737	7.86	43.491844636083286	128.2030308122458	183.22093626695204	259.54699841990134	368.4000839792557	523.5451527114467	28.126571207537324	1.0783838305166498	1.096479529334502	0.1199	0
HD_108341_b	1105.143702922567	1475.463618559807	8.320304074541719	10.644445211190046	12.764269339864293	15.252327327580058	18.246902108458443	0.79	0.03	0.03	9.171304854222278	15.105241248814883	21.928554310431508	31.53628098839637	45.55587838790676	9.36	46.456749421358396	197.4159830047384	325.1463229123448	472.0208491459779	678.8309854046231	980.6083928670769	28.837442835261367	1.1674932194464738	1.1724211033655756	0.561	0
HD_204313_b	1112.6378186200664	70.32010344481269	9.195762049597958	10.911942585984699	12.954867766630045	15.368707169873296	18.281601883998498	1.12584	0.0375626	0.0375626	5.528841299242068	7.837473625611454	11.10966259164214	15.756160003807778	22.509472295496316	7.99	43.74755802570906	126.38056953928587	179.15225396136668	253.94931952803722	360.1609030279674	514.5309432418652	24.823762709102912	0.8969539959417894	0.9075290960151357	0.1431	0
HD_1605_c	1113.2956990057244	70.56800040172743	9.165211231168245	10.914544036305156	12.960024120153631	15.360626470093322	18.28264850841522	3.8	0.4	0.4	0.442036059159233	0.6581774627137303	0.9829971077046185	1.471826631698624	2.235897698475542	7.52	35.68994010699003	12.38545253463898	18.441540129814438	27.54269423702659	41.23925754110079	62.64784114999486	72.55366743378711	8.755484099113602	8.98787613936004	0.4615	0
55_Cnc_d	1126.5041573767198	38.919186602390276	9.17503244830327	10.902456666038125	12.924293152472147	15.355386513253125	18.247759732180231	0.943	0.01	0.01	7.930100753404565	11.209341306576267	15.763413185406257	22.2612739867178	31.37264591349607	5.96	39.03206402319241	203.16888055657492	287.1828991650506	403.85804798946356	570.3329952904976	803.7659985097072	29.716430989715292	0.3581798987573279	0.3622653085404366	0.0784	0
HD_92788_b	1132.6729778045594	42.16059822235613	9.185351529151228	10.895873753288038	12.936453916898549	15.351631897210922	18.252816472803168	0.813756	0.0305061	0.0305061	10.550534291607802	14.952073022094034	21.224893038230526	30.094544771732433	42.971491455141425	7.31	42.73549575882018	246.8798853101003	349.87479977948016	496.6572321522659	704.2048825541289	1005.5222407539883	10.112506902748091	0.4032506022412612	0.4068220321720677	0.2985	0
HD_183263_b	1136.0195867229086	63.10916234809681	9.178210525057484	10.902850785934065	12.940127865635789	15.354701620433136	18.274183214022997	1.11717	0.0379547	0.0379547	5.607646040781931	7.967796220283468	11.272816007378621	15.983577839763427	22.713899435180213	7.86	43.491844636083286	128.93557603048896	183.2020758593655	259.1937891276761	367.50747119386494	522.2565201645984	17.214430573019044	0.6617643050276669	0.6725878810300827	0.2843	0
HD_195019_b	1137.748509089083	38.442461685246556	9.187246840179512	10.918352045863299	12.940536123768874	15.326018448480363	18.232583873305355	1.34728	0.0445321	0.0445321	3.857697912301609	5.473715599103313	7.747867521114421	10.936003339998557	15.583072933319995	6.87	42.38032173641933	91.02568725868153	129.15700907479192	182.81757201612575	258.04436804453877	367.69595639781926	6.16839759271918	0.21290956490675939	0.21603804294901519	4.5253	0
42_Dra_b	1186.101128351913	124.93784156874561	9.159244943094086	10.891799674654116	12.910326910720739	15.30608377115059	18.14935565241769	22.04	0.48	0.48	0.014380146746797143	0.020441472091600556	0.028799717046675208	0.04053408379999528	0.057151405478252315	4.833	32.32237858700955	0.4448975408194916	0.6324247467299958	0.8910147800276644	1.2540563402807872	1.7681683086659228	333.4359580804705	14.971529734782166	16.88379627796462	7.8091	0
HIP_14810_b	1231.351857487195	41.06635562920558	9.18003976505617	10.891870890627128	12.900372171284085	15.293000876287115	18.162363405041855	1.31998	0.0437521	0.0437521	4.012444864402396	5.689409992124002	8.02844211994497	11.347663612079051	16.090818946400724	8.52	45.11022476892202	88.94756975732709	126.12240398419897	177.97388864876677	251.55413590173117	356.700039266624	4.417604052918765	0.1612579529079179	0.16546021783107712	9.4817	0
HD_80606_b	1236.3828944461181	59.775901727427936	9.14649587246875	10.873739954151347	12.888341225219867	15.281927218268676	18.172824798057814	0.98	0.07	0.07	6.965808095085769	10.053892363460832	14.545317886770833	21.14587292465792	30.74399038967326	9.06	48.21309543306183	144.4795865628866	208.5303229994737	301.68811515048407	438.5918957229465	637.6688763399904	22.51977243095285	1.8141671316243482	1.8056187878421888	1.5614	0
GJ_86_b	1271.5969749924675	43.504009038867125	9.147961481218399	10.851682689746191	12.87901281385555	15.295122078397613	18.189045576642904	0.748264	0.029828	0.029828	12.329114879378274	17.498421228375758	24.918981329591162	35.419981003358146	50.55199662240072	6.12	38.6252997843317	319.197907801859	453.03004316031144	645.1466129383807	917.0150445725786	1308.7793985978867	3.52967696235668	0.1486750463548434	0.14933001114374322	2.9184	0
HD_96127_b	1273.4943401626997	269.9566079140303	9.132100629522968	10.861114325766952	12.896765531958936	15.288794227060379	18.182755942561716	23.2289	0.743327	0.743327	0.01282796777195531	0.018246119435747856	0.025906459976668732	0.036590785485932795	0.05215692181222343	7.43	33.447755371696914	0.38352253026850885	0.5455110285573155	0.7745350828112809	1.0939683419502486	1.5593549173215369	362.0631075762691	33.41372795816227	46.70750189270012	9.1071	0
HD_24040_b	1278.2234513407652	103.5519617856784	9.133721073386454	10.852332893264794	12.873171047275229	15.272354457953943	18.13096692116865	1.15444	0.039002	0.039002	5.198011389268311	7.376681785326592	10.453451608552573	14.802314507917819	21.008737553647293	7.5	42.94784615050508	121.03078163809576	171.75906236312716	243.3987392969563	344.6579010282624	489.16859485863245	29.29148170404046	1.3210140016012382	1.393557952852447	0.1109	0
HD_40979_b	1278.3346871547653	48.9265960630712	9.15225949620688	10.855089605549139	12.880330829104833	15.264332964439893	18.142026613976263	1.27973	0.0425311	0.0425311	4.238357541134842	6.0056912003388385	8.51103944819626	12.040744864348644	17.14256002302298	6.74	42.30292278169706	100.19065498161336	141.96870583460685	201.19270462982473	284.6315117866569	405.23346605355465	14.177469154552494	0.5034713272883788	0.5023924747756627	0.6368	0
HD_169830_c	1291.6289560108467	110.46351963442802	9.133473273460053	10.831026745020447	12.861428409350636	15.269538715129533	18.141262145236027	1.80318	0.0583509	0.0583509	2.1297721915694003	3.0117451819586556	4.273587282743337	6.044564609403324	8.6030013601564	5.9	41.98854243474298	50.72269881431137	71.72778589872217	101.77984361770086	143.95747646628982	204.88925933846986	38.215085267240084	1.4302765485897169	1.4531149588855001	0.1789	0
omicron_UMa_b	1301.7990875765793	93.35322672491715	9.11197327597186	10.849601487948727	12.863122128106983	15.239128540078761	18.121744892521388	14.1	0.8999999999999999	1	0.03308392794457499	0.04812042771322661	0.06941178614934072	0.09988887577199393	0.14558025814817652	3.362	39.30343974283942	0.8417565526336013	1.2243312042934749	1.7660486360353906	2.5414792299493936	3.7040080741202646	195.63462431668728	13.846367264416642	14.420379619361455	1.8706	0
HD_102272_b	1305.9021000301293	165.1540377623782	9.141631729144176	10.839618996323988	12.868710449253181	15.253180626841459	18.152098666999102	12.7057	0.406591	0.406591	0.042994397608470084	0.06082351638726585	0.08614477078886554	0.12191127995551806	0.17270028911165172	8.69	38.86178297077719	1.1063413544561371	1.5651241846778667	2.216696306848392	3.1370480362980624	4.443962060143169	105.82830294694719	7.123680878335989	8.682849902496585	12.039	0
upsilon_And_d	1308.0759656523048	52.291638344883	9.123714440703806	10.832611909891146	12.849199725610321	15.233174568186314	18.142778269135459	1.383	0.0455489	0.0455489	3.6232562619474824	5.124555855362772	7.248148551204951	10.261069680473284	14.630014950016596	4.1	41.78808213554522	86.70549297273246	122.63199442225157	173.45013651726381	245.55014626395476	350.10017694906867	24.98257121729517	0.8530552090501864	0.8587137492802803	0.2006	0
tau_Boo_b	1312.58260520237	108.05764788590942	9.111073106553771	10.829768955489538	12.857444917730885	15.245532868611841	18.167843405775084	1.41847	0.0465888	0.0465888	3.4279856869458754	4.863225953900354	6.897177327161556	9.757738982774912	13.950016366793493	4.5	41.807980019753536	81.99357360308277	116.32291135813223	164.97274740139943	233.39417446536646	333.66874841124485	3.370671596255305	0.12194810964299085	0.12349565758809344	14.0335	0
81_Cet_b	1370.094699206588	115.3864989454655	9.10376881344048	10.832590927455433	12.835117084954049	15.21913430237684	18.06651558182154	15.7275	0.503292	0.503292	0.027798389728787218	0.0395987187220954	0.05590416362292555	0.07910107357683706	0.11199365163981555	5.65	35.63820158869279	0.7800166251264214	1.1111312287615323	1.5686583814785622	2.2195585088652194	3.142516924180278	227.1297237979649	11.71610627443053	12.950239977159015	3.4012	0
HD_16175_b	1391.8651370894847	231.25798603997188	9.096072348059613	10.793896712954881	12.825592103819404	15.221097775861582	18.074573233020555	1.19707	0.144983	0.144983	4.263124044572539	6.405519193843682	9.724985720067492	14.859740678792264	23.064653133908116	7.29	42.71554188167394	99.8026445826625	149.9575777731574	227.66855555775493	347.876674957212	539.9592775341437	21.819312557449926	3.0684193053358904	3.117892827107429	0.2452	0
HD_50554_b	1397.9989976900674	128.60353836496935	9.056810413502243	10.785431602568512	12.811852955016191	15.216263112224789	18.083534680127475	1.25271	0.0417851	0.0417851	4.336677992461598	6.191124763676801	8.788628561210558	12.469777694435	17.73595896456229	6.84	42.36152890421297	102.37302818478548	146.14970053786413	207.46721821781335	294.36561939564103	418.6808036288417	26.002357355380546	0.9129466177355248	0.9192710620571525	0.3385	0
HD_142022_b	1419.8838495530783	1034.5534553580394	8.61601625556024	10.697357222917718	12.813736461622034	15.275176815886123	18.268772418925412	1.09856	0.0438702	0.0438702	5.080266837363009	7.887051835177712	11.430190155379442	16.37188628552485	23.691763323945086	7.7	43.21276992892652	117.56401743555651	182.5166923608417	264.5095460017735	378.86685608102044	548.2583820225298	29.01426822748601	1.3018349929559676	1.3246584756109243	0.264	0
HD_120084_b	1422.9285326905692	1095.701371397007	8.616260207468448	10.674084702134463	12.805355524849303	15.274439465241839	18.29353203308937	10.9537	0.350524	0.350524	0.05145494764813188	0.07934334780411992	0.11486611411919506	0.1642958255431727	0.23710068939243323	5.91	36.1202062947826	1.424547446606481	2.196647138628904	3.1801068128391883	4.548584916772873	6.564211938808372	198.70137069901932	40.625029215814436	89.3733551836907	3.35	0
HD_102329_b	1423.2082113086271	122.73886843426733	9.0812991811329	10.785739325333992	12.798746120877997	15.183675523472951	18.022231075132147	7.27206	0.232792	0.232792	0.12961481356655144	0.1837214789160087	0.2602052981952463	0.3685386223647993	0.521717333709201	8.04	36.37833127428141	3.5629675421144444	5.050299793324916	7.152755200159638	10.130718190071217	14.341431160643769	108.38678976453399	5.460966527415039	5.978160311089965	1.9666	0
HD_213240_b	1440.500613136487	58.69087581600884	9.072429223279304	10.77874814305396	12.805027629192748	15.188113610856178	18.065343586083454	1.3947	0.0459135	0.0459135	3.507325906069022	4.990773817728425	7.076991646487775	10.03189885786648	14.312753925747431	6.81	42.34330905948623	82.83069944159857	117.86452047753541	167.13364646456006	236.91815969727617	338.0168967342651	24.660703695656846	0.942890296195376	0.9621302744481532	0.3543	0
HD_95872_b	1460.097185397208	111.95344390880787	9.06952606292015	10.801607443710115	12.807704445716718	15.169134948438192	18.054606849197405	0.998651	0.0476675	0.0476675	6.764973692131704	9.705764775453648	13.84827125974628	19.676268138812194	28.23928986402216	9.89	56.31055665069446	120.13686410695915	172.3613715215147	245.92673351907797	349.4241454736096	501.4919323066912	28.707889603983276	1.4969550837526313	1.5167786642898875	0.0932	0
14_And_b	1488.5989791101738	71.89329567138695	9.066752677930113	10.788343863175069	12.807160132547559	15.186752112406751	18.092177095778698	11.38	0.26	0.26	0.05305178921044079	0.0752031615612766	0.10630058259606642	0.15003900123191075	0.21361900722484775	5.22	35.29012119490535	1.5033042509953067	2.130997543078239	3.0121909190669616	4.251586453989597	6.053223961602228	88.49217102626977	2.9321123835093204	3.050661615257553	6.4148	0
HD_11506_b	1504.7663101335743	107.97946499949784	9.048104196082123	10.780917865987183	12.776095522938693	15.174412353792862	18.066725225529012	1.26275	0.0432508	0.0432508	4.264344609087108	6.076440263866193	8.602923621616334	12.21391863212253	17.338008181499312	7.51	42.9602639948808	99.26253268823612	141.4432710327448	200.2530436647566	284.3073458202668	403.5824403584981	24.34381437528047	1.0642652236303753	1.102865365817781	0.1737	0
GJ_676_A_b	1556.3511243346388	104.8909231696294	9.046877525169583	10.758307762307812	12.754553394071504	15.139735542245098	18.006189632739584	0.703	0.091	0.101	11.66120243267591	17.817216831552862	27.407064612336683	42.64362876209679	67.59111116667904	9.585	42.786765372653335	272.5422763584048	416.4188780426138	640.5500479794059	996.6546522199122	1579.7200507678272	13.455199133859212	2.105380045958025	2.2293310694706587	N/A	1
HD_104985_b	1562.831405041679	270.76704027317464	9.057939543061858	10.76500380404695	12.776320535953061	15.148741902849176	17.967422289040254	7.09522	0.227312	0.227312	0.1352502697990941	0.19246582153247588	0.2722588803681013	0.3851257965971624	0.5446917216263572	5.78	35.41283562587421	3.8192442770743322	5.43491697659624	7.688141193900235	10.87531652833167	15.381194756072594	68.6188397206579	6.090441986810035	8.236817808615967	4.7196	0
HD_17092_b	1577.0250949081048	150.8786690268153	9.046343605098825	10.747896090290231	12.75527838070253	15.135218794727429	17.995011135464392	11.8	1.4	1.4	0.04356275308190274	0.06549653670048344	0.09892685126795472	0.15104840013481513	0.23417598872865264	7.74	35.06655867977918	1.2422876587266265	1.867777710912119	2.821116613447445	4.307477146935319	6.678043057121775	102.66209673749765	14.599895876358687	15.090491930386463	4.1487	0
HD_154672_b	1591.1107271266446	111.19545129054934	9.028129290785182	10.758691785742377	12.751041093704547	15.139610761421332	17.960743930418587	1.31501	0.0447078	0.0447078	3.907597815701505	5.584214462876657	7.896911694636113	11.205152566718182	15.910754877862452	8.21	44.27494432568242	88.25754329486165	126.12583816706102	178.36073686614168	253.08112155475814	359.36250446357207	15.45232589593092	0.7264202859254478	0.7735228586276754	0.6369	0
HD_95127_b	1600.5880184794617	261.53256081148936	9.042797276355852	10.742503322085758	12.757120307345199	15.145130743883266	18.033645365103776	20	9	9	0.007766146276795635	0.015285941982712955	0.035085425327328765	0.11334153942402081	1.044803374653265	8.15	34.71492818059575	0.22371200759495158	0.44032762802191777	1.0106725597934583	3.2649221923890996	30.0966595470956	152.7600652066634	117.82534330293959	123.83071942335584	7.8565	0
HIP_2247_b	1628.234885507683	56.917459124234206	9.018077864273032	10.715389760498301	12.733013495449134	15.124039981644374	17.979285281610771	1.07261	0.0651716	0.0651716	5.724655456792454	8.23142855247998	11.858142649757312	17.080763715410917	24.738406587134666	9.62	45.153282602346	126.78270829627392	182.29967076750924	262.61972477591706	378.283985814211	547.876149005595	20.82919214570775	1.3879591428531697	1.3887900120978003	0.7871	0
HD_13908_c	1630.3992166315154	79.45415285728633	9.019288781661304	10.732961560622817	12.744861968473997	15.120172431293016	17.961056873587641	1.67	0.1	0.1	2.3594936127091044	3.4109362756045027	4.898921115280203	7.043244622919429	10.153580707454054	7.51	42.9602639948808	54.922698170343295	79.39747009028983	114.0337758600358	163.94788970008918	236.34819163736907	25.72897166557122	1.664454879777363	1.6662671646687386	0.3825	0
14_Her_b	1657.3691342773927	94.83933719995981	9.01585204159684	10.717933941886731	12.727741818730298	15.123171974264341	18.02243320734091	0.912364	0.0328307	0.0328307	8.100154347961599	11.508341108511921	16.35765566665949	23.264562770740827	33.3185710161722	6.61	41.10497574423378	197.06019043443644	279.9744045616257	397.94831089163574	565.979236078357	810.5726961983706	20.172160766188227	0.9439993373706415	0.988706264204751	0.1907	0
HD_5891_b	1661.6882620267147	196.8546556693783	9.030674885306318	10.731173084494046	12.736850781433563	15.097840417345946	17.956781943208146	11.8348	0.378722	0.378722	0.04835979883459796	0.068679952098845	0.09721558403575242	0.13756518970235612	0.19569596270913503	8.25	37.54282002640037	1.2881237690879646	1.829376483986786	2.589458755825741	3.6642210043257095	5.212606899841841	110.46702133414081	7.2307855393601415	8.62530944007878	8.5802	0
HD_75784_b	1779.7730240032135	381.37993371497436	8.986890955040284	10.695511608519293	12.71389799583594	15.091093481287327	17.908681239223313	3.3	0.3	0.3	0.5764109961577383	0.8502089404461671	1.2545747031507912	1.8557852180667949	2.747914731709058	7.85	37.56010554312267	15.346362525418417	22.635957171899964	33.40178854690429	49.408413294690355	73.16046352836211	89.02368944147716	9.094041742546466	9.195050141076493	0.1883	0
HD_145377_b	1837.6188254494323	71.25893371497439	8.987370886411297	10.676774673435647	12.663214357421022	15.03240189875855	17.876138374357367	1.00052	0.0393862	0.0393862	6.6420596825491085	9.481224252145356	13.47401854949717	19.14360273303502	27.33357585030935	8.12	44.043265044763906	150.80761328203917	215.27069445257973	305.926877487459	434.65448607359576	620.607391902679	8.272536035263052	0.3676588291983265	0.37013987508656676	1.3723	0
HD_28185_b	1842.4496379431553	93.29474846841418	8.974027493797346	10.668548714152761	12.667968218347932	15.029964185513238	17.907967271992593	1.00685	0.0425482	0.0425482	6.550883884358906	9.334260642801	13.30452706176089	18.93607332083679	27.096586052621788	7.8	43.38568455463564	150.99182948489312	215.14609573686351	306.657073602388	436.459019034045	624.5513083583833	12.65914189405205	0.6355140088277533	0.6484553251711365	0.4735	0
HD_2039_b	1883.0602445515715	310.90219323089286	8.963041405204962	10.663382909659701	12.654479231023024	15.041952254627317	17.904467416324486	1.1465	0.0387592	0.0387592	5.047643704882762	7.219625845965816	10.249051574267531	14.540100549409802	20.73775676598383	9	47.78647860864754	105.62912045101665	151.08093452735264	214.47597464134637	304.2722747680888	433.967041928699	28.550553898706717	1.1916748113257043	1.2294576122323129	0.3983	0
HD_190228_b	1888.4440579491813	96.76562368183187	8.961617837539324	10.653485240991497	12.643372288383783	15.020864878779697	17.961756343598669	1.73503	0.0562758	0.0562758	2.212961216660144	3.1497330280527516	4.4607320753686	6.336098890386132	9.09639695799038	7.3	41.1470113587881	53.781821415020076	76.54828197820102	108.40962509943961	153.98685545196662	221.07065999697667	30.697253527046524	1.0584357829227287	1.0708745604545662	0.6546	0
epsilon_CrB_b	1922.5902746811287	163.07647057346588	8.959775596491793	10.655456143841739	12.646284577634711	15.012547581093051	17.812483699091494	29.1175	0.931759	0.931759	0.00783434985105949	0.011179345284724607	0.015853201281624943	0.02247392871967708	0.031881002014455345	4.13	32.27425707795253	0.24274299582286463	0.34638582873411944	0.49120267101220816	0.6963422477981582	0.9878152094238034	335.4248501316543	17.627128556596062	19.868951649998678	11.9441	0
bet_UMi_b	1938.6813297177862	317.8166114291453	8.979956343963623	10.648258776132332	12.64040994586332	14.998850874170188	17.826152920879647	38.3	1.1	1.1	0.0045699332056678196	0.006456082331486001	0.009146574252225245	0.012959587422439703	0.018365078668812988	2.08	32.23172200504258	0.14178371248526106	0.20030212256347835	0.2837755379869026	0.40207555216603713	0.5697827334803836	484.0929738999953	26.865878315033854	30.734333815459138	11.0092	0
HD_10697_b	1981.6024630912925	68.72116807271266	8.940317725220535	10.632598704238642	12.636899164574042	15.004930127669292	17.864347792946585	1.54131	0.0503268	0.0503268	2.7903595963970105	3.9710209037220143	5.645782156165104	8.004099024791444	11.439714166799938	6.27	42.095177838589436	66.28691787682712	94.3343420224657	134.11945134935408	190.14289606953355	271.7583047318294	26.867186841503223	0.9279333007684833	0.9322470423240006	0.3701	0
HD_1666_b	2056.502303906799	114.13080551370895	8.91705840701952	10.626902842529663	12.606067960523152	14.986858534553042	17.84550110704081	1.93	0.49	0.49	1.2095310287931675	2.051667762146206	3.660870991451127	7.175783718968426	17.030673374530853	8.17	44.1690501726866	27.384130382344537	46.45034824441216	82.88317220176376	162.46180732692798	385.57934363420685	19.01928535758091	6.419961881622811	6.498734957371028	0.6718	0
HD_1690_b	2074.211045495631	425.4038907301396	8.904905209440422	10.622118456685534	12.606067671539813	14.974367583983593	17.813807737260728	21.1524	0.676886	0.676886	0.014757095646163494	0.02100752577484963	0.029844146854120193	0.04232370214547851	0.060279129611724463	9.17	39.14959744757426	0.3769411847957036	0.5365962141240682	0.7623104399498586	1.0810763048625145	1.5397126290364809	360.03270279281645	25.900577095572373	32.11689611373686	18.8312	0
HD_11755_b	2081.9244546550167	194.46245003515116	8.925232362341056	10.619467186093436	12.601621963205421	14.982865500083706	17.833456437433931	27.3	1	1	0.008847314341469091	0.012604892198420842	0.01789905961063096	0.02549402652762063	0.03651927671331	6.88	32.93817592975071	0.26860365189433394	0.38268337097063526	0.5434138080021611	0.7739963069598426	1.1087218913153212	376.92074386417346	20.127122300190535	21.641476365486596	13.0721	0
HD_147018_c	2095.539718288641	93.52548332831175	8.901994221053144	10.602404355605833	12.59225624022944	14.964235734763481	17.80558166007911	1.05268	0.0494964	0.0494964	5.9050482247198035	8.412117529467983	12.036152911821446	17.184791397510764	24.663418484209384	8.3	43.86651927000292	134.61401367119254	191.76624153128128	274.38130747820895	391.7518801010086	562.2378728616128	18.86809328409439	0.9558002050965371	0.9569709629956336	0.2335	0
HD_86264_b	2106.291454253289	643.0478844029326	8.938648445230154	10.625547713919691	12.635375417267119	15.008703254870229	17.863167714110684	1.49917	0.0508098	0.0508098	2.9444714890113937	4.192187784140296	5.971275766498319	8.477418229751764	12.10982882300317	7.42	42.85315860479625	68.71072249693725	97.82680951949934	139.3427220048605	197.82481632060947	282.5889436688525	37.401856067058134	1.3575257944437453	1.3767037212573499	0.2082	0
NGC_2423_3_b	2107.4610193833482	341.08078738575875	8.942149296916924	10.609482260656394	12.597099899839382	14.962538291795676	17.826645738908439	21.2079	0.678656	0.678656	0.014770861926075763	0.020887603017700915	0.029640964098853854	0.042032099156714006	0.059976454600147784	10.04	49.59469529315075	0.2978314886051066	0.4211660721824333	0.597664002644803	0.8475119951491833	1.2093320514549224	309.59832951870294	23.962901382400446	30.858698448117707	6.6219	0
HD_111232_b	2174.444048408155	79.61496806266948	8.87909847436085	10.593777080518041	12.585184416227883	14.933176071552374	17.819582825448585	0.874998	0.0420811	0.0420811	8.479577907401206	12.142045455589852	17.381324426077207	24.8829364879968	35.79381360898475	7.59	43.00021537263814	197.1984985172173	282.37173582428306	404.2148225410349	578.6700432163484	832.4101007122173	17.4775153063202	0.9309751971418692	0.9457934989538899	0.2566	0
HD_81040_b	2185.478641156975	153.28390514211105	8.895517194083714	10.588143464054852	12.575462978264645	14.938748708783438	17.802074975549146	0.918818	0.0385635	0.0385635	7.72882837344596	11.048766431547898	15.750926275833805	22.466531118712	32.28574512927743	7.72	43.25460578897517	178.68220580144327	255.43560575840533	364.14448793447184	519.4020546232401	746.4117298118226	19.015431046783853	0.8725858053772768	0.8864157508503219	0.4625	0
BD_20_2457_c	2193.5416485889323	307.3172218539721	8.911233846697627	10.597110068647142	12.577890138139579	14.950195985520532	17.776797342275582	32.9639	1.05484	1.05484	0.006096837230979797	0.008638465551403539	0.012233979919816684	0.0173784389586294	0.02468602592548834	9.75	44.72761048238789	0.13631037216666225	0.19313496648351142	0.273521875813911	0.3885394004106793	0.5519191760804839	476.4766154193079	34.41409078577516	42.84405716543944	12.4287	0
HD_106252_b	2211.727115094908	81.78851586823339	8.88841731918835	10.574352370312402	12.558200820487738	14.929328333837805	17.754009121563037	1.12257	0.038152	0.038152	5.210756355006999	7.400266037560956	10.505564485488964	14.969295988028861	21.32524651552227	7.41	42.84188280390927	121.62762264340829	172.73437937899618	245.2171519532364	349.407986024903	497.7663239762275	25.80440735442444	0.9374599434797304	0.9270603232043015	0.1444	0
HD_13189_b	2263.909424525459	325.6921070603595	8.886710249745828	10.577928330006545	12.568312493166643	14.929466289346838	17.800620355602899	32.3233	1.03435	1.03435	0.0062721432689837936	0.008936053813718854	0.012693998457209046	0.018003520975797695	0.025749637809340586	7.56	33.61457064140387	0.18659001585634546	0.2658387015871059	0.3776338122127773	0.535586819414029	0.7660260808931512	421.8968006729757	30.03305871808425	37.195962700910684	14.0758	0
4_UMa_b	2266.8015556894643	200.45996730943054	8.869926982833663	10.566531246941091	12.54829986624555	14.919979418824411	17.754929837415688	34.6101	1.10752	1.10752	0.005467449748561274	0.0077879395988297495	0.011037561749641933	0.01567921074975694	0.0224558351129302	5.787	32.47082807648535	0.16838036084828645	0.23984419431759432	0.33992239814897396	0.4828706774223438	0.6915695238826451	403.2019204745828	21.400363373790185	23.732565087469652	26.4391	0
HD_240210_b	2316.463579391383	312.97435753741087	8.876836667049258	10.549017945938218	12.554189961997388	14.894315012103354	17.734456527433277	17.2701	0.552643	0.552643	0.021872312762819434	0.031146010483061558	0.04435931861768767	0.06282939500080152	0.08974982125673935	8.33	35.2031079675451	0.6213176627184235	0.8847517245288707	1.2600966556300648	1.7847684090485987	2.549485725507039	218.5450195545099	15.564582861454767	19.71062971168402	5.2327	0
HD_178911_B_b	2317.2867244149843	154.6352613739078	8.857217816176908	10.545283042415509	12.541471447657907	14.890163734933299	17.787679087004495	0.894377	0.0323563	0.0323563	8.085924250176479	11.603460695470721	16.513477222065738	23.461590648225748	33.72657317834799	7.97	43.705769706263794	185.00816492925478	265.49036370838115	377.8328887249655	536.807629882864	771.6732460042773	6.326097865461313	0.31980350463241347	0.33971068996748155	1.2475	0
HD_11977_b	2351.8810625690467	212.05487074420006	8.871491066819038	10.551744341367048	12.536186027467457	14.90591516973029	17.726760385093069	8.14661	0.260745	0.260745	0.09869301212467269	0.1401430606999147	0.199025743263984	0.28303590975642345	0.40211897073013747	4.695	37.668438845061345	2.620045193022704	3.7204371881817084	5.283620701208804	7.513874172503219	10.675222628262935	105.0145469898907	3.931827628644456	4.014831601573491	2.0523	0
70_Vir_b	2371.3695771818816	80.16447298383046	8.878013496412589	10.545827629466501	12.523100581349497	14.883743465538055	17.720314809710192	1.59775	0.0520549	0.0520549	2.556525076375156	3.646767415985563	5.16237825882	7.32802090588439	10.44506939536176	4.97	41.84380713675008	61.09685641223219	87.15190288654982	123.37257558684348	175.12796772854887	249.62043633425003	14.485735455776181	0.48848763189485034	0.4926596578574589	1.8097	0
HD_222582_b	2424.9502797027217	110.84553520136588	8.874922897428789	10.557312503213389	12.521302941710763	14.890174634115034	17.724532298530157	1.13737	0.0385726	0.0385726	5.064499778107593	7.185008081587179	10.197371505442618	14.489280711661229	20.63760593379433	7.68	43.19324616930009	117.25212220116079	166.34563777459206	236.08717588562433	335.4524606663991	477.7970577368334	24.31216635109437	0.8667052267996027	0.8747169907832664	0.4365	0
epsilon_Tau_b	2439.7605337953196	94.01333182685548	8.853284745017534	10.524823815250709	12.501583346300166	14.833475630948877	17.648762235212512	12.752	0.408076	0.408076	0.03996409886452831	0.05687980376075059	0.08070360689276357	0.11434155272942621	0.1623626926596325	3.53	36.48524975080908	1.0953494669072965	1.5589807976986438	2.2119516090464453	3.1339117454414747	4.450091304528675	136.1332938352102	4.824404403600681	4.81213228007087	3.5976	0
HD_168443_b	2446.3774756452744	92.35591819825248	8.845176198059923	10.533520545780286	12.505344135605322	14.855795895259005	17.717885351706684	1.58859	0.0517773	0.0517773	2.569594703317392	3.6722044125438607	5.2038633792957185	7.386334945280574	10.581119454341412	6.92	42.32055093361109	60.71742088963718	86.77118637478291	122.96303484940687	174.53305267380932	250.0231972627242	12.743093788571262	0.43809853892848594	0.4381879278804952	3.7092	0
HD_23596_b	2460.7650336446723	91.47079893542232	8.864271714570554	10.541414911214991	12.505367845409342	14.859939380996648	17.665998813185112	1.96615	0.0634372	0.0634372	1.6848552444060247	2.3986289428191947	3.396785299785055	4.828634516821318	6.864396974905373	7.25	42.67687996106569	39.479344458712205	56.204411967497975	79.59310293732715	113.14403773721283	160.8458017823185	39.49489351360202	1.3891632752709313	1.4129039753218606	0.26	0
bet_Cnc_b	2478.9695691473335	254.25328914331627	8.82859719867327	10.514321538530918	12.499726222937435	14.857234507299339	17.681785317026378	47.2	1.3	1.3	0.0029082725250242974	0.004147305310464436	0.005885744376004771	0.008363276471976057	0.011892917277309345	3.52	32.25226558159284	0.0901726583413762	0.12858958078378857	0.18249088148907933	0.25930818567825464	0.368746724078104	590.6972493819167	20.536442218165348	21.272200112088058	14.0722	0
HD_89744_b	2602.2124947273273	97.44130179773022	8.827493448508553	10.506790339835712	12.473623711910771	14.81983369810626	17.653234105944502	2.02329	0.0652218	0.0652218	1.576614455472488	2.2523202247903047	3.1931636746873773	4.534941479148696	6.469188173032532	5.73	41.95129525932601	37.58202090606481	53.688931673441026	76.11597341508826	108.10015402660429	154.2071140603077	26.790915306647463	0.9013857052365424	0.896910594452244	1.5679	0
HIP_105854_b	2606.0962137189913	63.56332228582907	8.838115171944247	10.499556840822267	12.48114658395177	14.844122994513528	17.646948504737967	7.73738	0.247708	0.247708	0.10807171050437685	0.15369975532307362	0.21868315370243632	0.3113902454092704	0.4429301426357907	5.642	35.0270525587126	3.0853783749924797	4.388029939585724	6.243264497801465	8.889992810194801	12.645372941195895	60.21750976442535	2.2085066836127467	2.246189627200593	4.3957	0
HD_74156_c	2620.9191804760467	113.47324294466205	8.826027918618143	10.509149307366339	12.490701346554589	14.826488716538135	17.663252016127995	1.345	0.0444391	0.0444391	3.582951303908916	5.100277957401333	7.242476037866417	10.271392957786569	14.64962197344684	7.61	43.09209243049118	83.1463756300143	118.35763059378544	168.0697229903316	238.35911366695944	339.96079436330723	32.27809536567648	1.1692211629477356	1.1678645348198629	0.116	0
HD_33636_b	2946.0042578085768	105.2004765491614	8.762523739239478	10.447901853320161	12.410603661652319	14.764630311521476	17.581042890922991	1.03374	0.0357889	0.0357889	5.959817275404572	8.510336395765409	12.110429828862692	17.253428505924134	24.60766135914579	7	42.468854552817135	140.33383612907528	200.3900619730956	285.16026524335246	406.26074537674674	579.4284215634317	26.370424992385104	0.9906285606015217	0.9872702078845919	0.1589	0
iota_Dra_b	2960.5697931103746	278.3968636637541	8.735384509071883	10.421928921372421	12.408613931350999	14.751668321001473	17.629980550447378	11.99	0.06	0.06	0.04458551691955758	0.06340085703917613	0.08983857025181559	0.12705992424175813	0.18161315835048605	3.29	32.5121249479881	1.3713504420545912	1.9500680789275653	2.763232806085009	3.908078123008714	5.5860131763465235	227.92071505178296	10.311194646675318	12.498399219783522	14.7608	0
HD_24064_b	3003.8786627498243	248.41436235813995	8.760891784051731	10.418452771504111	12.396872267892856	14.745310467627618	17.558297137307925	38	2.9	2.9	0.004227397150827183	0.006156429155608458	0.008962671070251421	0.01315242136599824	0.01931847976000398	6.72	32.83494934334824	0.12874687597724516	0.1874962282180477	0.2729613186404106	0.40056164632587377	0.5883511364063532	549.9845490792732	49.45650939335451	51.18402265448344	10.3908	0
HD_141937_b	3011.3759566134377	130.59243471929295	8.756503683370173	10.430659218432265	12.395825945650513	14.736674026429309	17.572450689126821	1.06384	0.036555	0.036555	5.589106331283186	8.027257644510879	11.408200780164826	16.239114687111957	23.195562867952347	7.25	42.67687996106569	130.9633304117394	188.09382625520382	267.3157173292092	380.51316548742494	543.5159010947793	17.425774670087783	0.659115616203394	0.661367761919621	0.3736	0
HD_30177_b	3078.9501245355023	172.8750745204379	8.751750845712365	10.416318960169637	12.397935678365652	14.72632215398407	17.547551615422528	1.21235	0.0406387	0.0406387	4.314280352851883	6.165235118069738	8.779381090276306	12.471953130488995	17.826995451923928	8.41	44.88361207201069	96.12150523737053	137.36049380736813	195.60326553466282	277.873204823158	397.1827272573902	30.706854382187565	1.315268375518464	1.3953170090018432	0.17	0
HD_156279_b	3109.771979511901	169.2824755448428	8.761938257940471	10.41412363497871	12.372846514827574	14.732303821809033	17.518688699842567	0.958138	0.0315316	0.0315316	6.917510671194713	9.855844911364136	14.017254360705504	20.01223768966322	28.506929266100432	8.077	43.419401042094805	159.3184269052499	226.99172892341292	322.83389508565244	460.9054295857627	656.5481923268164	12.358261676766775	0.4585686417354644	0.4618991530507994	0.5329	0
30_Ari_B_b	3139.367062368183	309.8985283719996	8.75393806009315	10.408491110971857	12.373576740224827	14.710000937913291	17.582394593208917	1.02283	0.0348452	0.0348452	6.082398772998454	8.649350359979652	12.29995328747504	17.477803449335326	25.111935226454097	7.091	42.53835025087182	142.98624034846756	203.33064890786127	289.14974875460643	410.87168040742523	590.3363689084164	12.362375632953032	0.45755503327656477	0.46446220421054285	0.4004	0
NGC_4349_127_b	3141.811072110073	607.5859068996685	8.740563035245318	10.423136007807299	12.379228098034066	14.734316974774531	17.567666774334125	42.3715	1.35589	1.35589	0.003531809082788856	0.005056191436173628	0.007166414130136558	0.010210119661922897	0.014557837979828011	10.83	70.12863906751969	0.05036186541975295	0.07209881017804351	0.10218955088001568	0.1455912990425013	0.20758763000964214	570.1766970032565	51.97984038736695	71.22977062694315	14.1498	0
TYC_1422-614-1_c	3178.166114291453	317.8166114291453	8.735113079610104	10.403021253828376	12.375988213519398	14.718132632786583	17.535345509237679	6.85	1.38	1.38	0.10283544898409609	0.16610849064456942	0.2779435067607484	0.4881685790055077	0.9321231674627756	10.19	56.071347430250334	1.8340106613635014	2.962448706109644	4.956961433939051	8.706203816713384	16.62387672460137	78.08234930350048	20.040658704357924	20.913186982188478	2.3662	0
HD_38801_b	3181.503188711459	136.65955383147534	8.737910400171984	10.397345589755071	12.356240242009274	14.706506284324927	17.575716288335901	2.24501	0.0724945	0.0724945	1.2586224152224297	1.789455758823472	2.5463265030464104	3.6263301538297434	5.210276835146922	8.26	42.361119059175444	29.71173668628122	42.242882118475926	60.109991416642586	85.60515478271526	122.99667598177798	32.552307813162166	1.2502885650739088	1.2758912147239059	0.6324	0
HD_208527_b	3182.615546851461	534.6152129155367	8.748277552886123	10.415480210918243	12.383718649402279	14.728682210222706	17.532030206463166	41.0489	1.31357	1.31357	0.003779218760664249	0.005383528360564698	0.007647863513828111	0.010875930275304193	0.015534597432741716	6.4842	32.709574697399326	0.11553860897386499	0.16458570343296858	0.2338111572706012	0.33249989875805136	0.4749250816146149	564.2089240251843	48.50397794799994	64.89325230737222	8.4091	0
HD_139357_b	3202.1294867932106	384.94583609520936	8.728566760126977	10.399718034265447	12.367634689677279	14.705434744060472	17.538510473253652	7.76389	0.248506	0.248506	0.10458949810385815	0.14991679537888808	0.21322671844862018	0.3028487973515096	0.43403179231146927	5.977	34.342194694719744	3.045510021522859	4.365381907346137	6.208884445041151	8.818562705256396	12.638440733614601	125.13003080487583	8.277461068047401	9.985836565878145	1.4233	0
HD_39091_b	3206.133976097218	119.51493672793009	8.72282248722717	10.391766281514284	12.346156956418547	14.683415216607818	17.495843247822172	1.14999	0.0388804	0.0388804	4.773966533264505	6.812998387729913	9.690682942828023	13.79525581563734	19.788911510701034	5.65	41.93582812925035	113.83980587078597	162.4624740146202	231.08361930901623	328.9610920075073	471.88555451223374	33.098509959846325	1.1956838602034239	1.1823484131992998	0.1844	0
18_Del_b	3272.8754644973383	114.85256703826452	8.704044962549865	10.379460443713382	12.368395815974266	14.704595147314714	17.4984474568877	9	0.31	0.31	0.07761028285345008	0.11101560290746572	0.15863064248815903	0.22576163039488167	0.3220222742477687	5.51	37.813773397634776	2.0524342291188673	2.935850959386393	4.195049270012319	5.970354453147563	8.516004759998665	118.987946622159	4.309015562594965	4.388204892958285	1.6561	0
gamma_Leo_A_b	3296.457457065381	261.9565281711359	8.706874443428338	10.374302394967964	12.340827573122236	14.690189191396147	17.559486176269136	27.4346	0.877909	0.877909	0.008389099086824314	0.011928519183016264	0.016991396912815242	0.024229777980042586	0.034733207985818186	2.12	32.23198977788762	0.2602724543111998	0.3700832392047879	0.5271594161546921	0.7517307540431507	1.077600490232424	311.44297444255704	15.569061746060868	17.25307509077618	9.3846	0
HD_156846_b	3498.39813196746	119.9665541327709	8.671967106909802	10.362410006067293	12.324868537925259	14.656167959461779	17.504223308113954	1.58242	0.0531358	0.0531358	2.4950984780495444	3.571586416050127	5.089101692874955	7.253814074953848	10.404633738328823	6.5	42.18451530174146	59.14725960941744	84.6658161295191	120.63909366916127	171.95442505545148	246.64580507576198	32.86708530779058	1.2693607968264828	1.2920932516158956	3.8868	0
HD_106270_b	3523.6009892537913	276.6132768404138	8.694584666071696	10.359422172434893	12.32059000172001	14.650457912320574	17.44168166826184	2.66147	0.0853253	0.0853253	0.8847906144071568	1.264180996641194	1.8000910146730682	2.559031495470996	3.644807150967692	7.73	43.270369177251304	20.447956216475298	29.21585881235829	41.60100893290823	59.14050524940668	84.23332687634868	66.00481565720413	2.3353639850447365	2.371534053103744	0.3723	0
11_UMi_b	3523.7281158983633	352.445909410465	8.68498493343985	10.353835894246819	12.30252560540674	14.659684303425369	17.485670583309261	44.65	1.4288	1.4288	0.0031389062983197963	0.004489256506799278	0.006378498976965203	0.009101631794070116	0.013027466254188191	5.024	32.34219712293442	0.09705297034671595	0.13880493306423722	0.1972190990216338	0.28141661988745925	0.40280090448617617	509.6343597728977	28.74910597300152	32.7432038826347	14.5467	0
HD_220074_b	3555.827593652706	598.1976041980515	8.702288675826244	10.337293472521328	12.309755731572544	14.642445167671058	17.496859485172013	54.7067	1.75061	1.75061	0.002104785023878098	0.0029860283487421423	0.004254279992160398	0.006058169903320074	0.00865235740082977	6.4885	32.71161080052755	0.06434366796281867	0.09128343960041202	0.13005412720586013	0.18519937585043567	0.2645041680640878	764.8474121178261	65.79566841374037	88.29974430439324	14.8146	0
HD_114762_b	3697.8280556392483	247.5270183790298	8.67123993408219	10.334399635448145	12.296368371172916	14.631753793946681	17.453570405594423	0.859205	0.0316919	0.0316919	8.431268654272353	12.053043492392302	17.206020936941776	24.53693586458598	35.148585935112536	7.3	42.72546593262657	197.33590892999388	282.1044365296951	402.7111363530547	574.2929966703715	822.6612669488039	7.161393116891107	0.36390658838432355	0.38899891346481397	1.087	0
HD_136118_b	3712.3840564427032	133.08284568645175	8.664128698026996	10.314361543690303	12.268488725975364	14.608083934698687	17.447669285929894	1.75082	0.0567361	0.0567361	2.030349191102886	2.8990682705619064	4.125593610437113	5.881861859121088	8.428231695774363	6.93	42.419702802739394	47.86335256860332	68.34249367665747	97.2565420748466	138.65872390650617	198.6867219453994	32.60938270117466	1.1201819300487088	1.1154291607303932	0.3075	0
BD_20_2457_b	3778.2992216531084	511.8118710454956	8.664847703240424	10.316222679683991	12.282232646044839	14.608299467184249	17.412483661084646	32.9639	1.05484	1.05484	0.005719630945328922	0.00817127063812591	0.011653905885359417	0.01661224940029063	0.02371427331016603	9.75	44.72761048238789	0.1278769619848372	0.18268963063303953	0.26055283883202973	0.37140927541461066	0.5301931637842324	402.54394895270116	28.97234157067203	36.044291831236364	13.8662	0
HD_38529_c	3896.5270011047505	134.71642306919753	8.641607604910591	10.29319562798444	12.249716093329378	14.55787905070272	17.380809888685292	2.02418	0.0666765	0.0666765	1.5157116531819783	2.1588381711705034	3.0737257908671114	4.377886002112836	6.283047443563608	5.95	42.000752193477624	36.08772638641829	51.39998829606088	73.18263674678751	104.23351424626836	149.59368857539923	44.431878667762824	1.5410954692432242	1.5347648144731139	0.3311	0
HD_217786_b	4190.984091593853	364.17969870442903	8.61988542768525	10.265817382064116	12.225357076631915	14.568668203344982	17.37188021841623	1.15058	0.0434416	0.0434416	4.6410629577809015	6.634923084939917	9.477887236980637	13.595336507749956	19.416810598972724	7.9103	43.58643077788834	106.47953674920639	152.22451039294216	217.4504098598692	311.9167196100616	445.47833471198084	23.851837438213696	0.9776418465918901	0.9691555088491484	0.3724	0
HD_16760_b	4224.450180777342	194.6833325800944	8.63015409330935	10.272556912115716	12.216312627223481	14.513245449550803	17.314339010252425	0.909718	0.0384132	0.0384132	7.423738149901479	10.601373970398802	15.145989792033653	21.655492635601757	31.085569142873805	8.765	46.38313440049084	160.05253301344206	228.56096526082584	326.54088577233745	466.88290723562216	670.1912137818969	13.28269417369656	0.64971323604499	0.6690152812147137	0.3694	0
HD_22781_b	4398.677247162799	154.8574151852968	8.586034253324817	10.238005796770222	12.18550013606943	14.510511358572824	17.33145361033634	0.720445	0.0241438	0.0241438	11.792434083152305	16.865638461173287	24.027204657239622	34.317096282373726	49.32472612247602	8.78	41.31053216691975	285.45829512686197	408.2648558732146	581.6241863008458	830.7105835313795	1193.9988069670476	19.550582724015236	0.7262134835897243	0.7385356279500073	0.374	0
HAT-P-13_c	4535.115918449332	219.6166813799337	8.595969678826746	10.239450258495264	12.195740308210767	14.515834094401885	17.332069762518664	1.56	0.08	0.08	2.484294673912744	3.5696117415122037	5.132068948147644	7.400584420130091	10.726966871111824	10.622	82.32699815049973	30.17594142533016	43.35894447392209	62.33761783425955	89.89255756175253	130.29707279624296	25.52803485238108	1.4905352197482706	1.5045404656720613	1.1073	0
HD_162020_b	4835.198362960731	161.55158647182884	8.565436640483966	10.209094157051549	12.147825703173545	14.47098731589346	17.30006441615577	0.526361	0.0276022	0.0276022	21.609224974080007	31.172851142302118	44.85350043403683	64.707635770279	93.8566844663124	9.1	41.46858812776982	521.0986423627282	751.7220274356756	1081.6259356561086	1560.4012263669747	2263.3199899916635	2.064530920465972	0.11490462304991267	0.11400511253924739	3.9551	0
11_Com_b	5125.873435773827	487.81989504870944	8.521748620421276	10.171402011510844	12.115337735768709	14.432429609789398	17.242341339725794	12.0698	0.386245	0.386245	0.041235564749212694	0.05927725303221308	0.08466392352104779	0.12101090320985962	0.17332810873634785	4.783	35.420417628704556	1.1641750015899182	1.6735334307344545	2.390257630741104	3.416416612541375	4.893451865905824	115.68673927614014	6.640126940057684	7.518489426678144	6.1744	0
HD_202206_b	5347.073797328512	216.13436476850458	8.526314956553023	10.153575842803891	12.086515498844532	14.411689766513806	17.244763742334108	0.985786	0.0345169	0.0345169	6.173456872496489	8.844942242111486	12.62310610806704	18.1099147798172	26.030972619360845	8.08	43.947632203435596	140.47302580305748	201.26095078724254	287.23063052940154	412.0794197963971	592.3179774250927	11.831547156648785	0.4910244783240074	0.505180432477152	0.7925	0
HD_168443_c	5525.464261323691	184.55133900773325	8.510506234992148	10.137690120742922	12.062819725039722	14.390535542840519	17.17143452748315	1.58859	0.0517773	0.0517773	2.382040233683418	3.4028440787260896	4.845922882039911	6.9307030173462065	9.940111288909463	6.92	42.32055093361109	56.285662193296154	80.40642202565333	114.50519369754394	163.76684292741155	234.87669866355645	34.43250836494198	1.1709171614090366	1.1881547320315562	0.3222	0
HD_131664_b	5825.00641759566	412.40836948880184	8.482425567923611	10.114271550534939	12.038413029320178	14.345402198149404	17.150425338529001	1.06217	0.0404881	0.0404881	5.279913585995921	7.552698462346164	10.785998054835318	15.45685072309657	22.23311115811419	8.13	44.06785576893202	119.81326283903917	171.38792733525375	244.75885805270968	350.751141697112	504.5199220650215	29.11490382746988	1.188813993076156	1.1916518236144995	0.3465	0
HIP_97233_b	6307.73806869539	472.1038636135382	8.426842642673856	10.073786972395478	11.999452056912311	14.302515428974278	17.096249288106304	5.34	0.55	0.55	0.1900866105860413	0.28478397094443364	0.42677514820544044	0.6453192261783253	0.9826938364325567	7.34	37.92934400996266	5.011597631008657	7.508275673569024	11.25184627747166	17.013719668044438	25.908537626552118	89.68030925599884	10.510008539764343	10.496185504579628	0.6672	0
HD_180314_b	7190.950431856984	557.8793888721502	8.358920176126201	10.000971052180171	11.937245903831894	14.233295933379832	17.018601346618855	7.38571	0.236375	0.236375	0.10649754887389926	0.15332802244887925	0.21923069763015385	0.3137399190532537	0.4517702836861746	6.61	36.53594396811881	2.9148705988499657	4.196635033781335	6.000411480307012	8.58715787737748	12.365091321586995	70.53641961214996	3.5524953551055916	3.9254468114070846	1.9785	0

